Investigating the Generalizability of Assistive Robots Models over Various Tasks

In the domain of assistive robotics, the significance of effective modeling is well acknowledged. Prior research has primarily focused on enhancing model accuracy or involved the collection of extensive, often impractical amounts of data. While improving individual model accuracy is beneficial, it necessitates constant remodeling for each new task and user interaction. In this paper, we investigate the generalizability of different modeling methods. We focus on constructing the dynamic model of an assistive exoskeleton using six data-driven regression algorithms. Six tasks are considered in our experiments, including horizontal, vertical, diagonal from left leg to the right eye and the opposite, as well as eating and pushing. We constructed thirty-six unique models applying different regression methods to data gathered from each task. Each trained model's performance was evaluated in a cross-validation scenario, utilizing five folds for each dataset. These trained models are then tested on the other tasks that the model is not trained with. Finally the models in our study are assessed in terms of generalizability. Results show the superior generalizability of the task model performed along the horizontal plane, and decision tree based algorithms.

==> (inline-0) <==
\begin{tabular}{ c | c | c | c | c | c | c }

Subject 1 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$\\
\hline
&\textbf{91.69, 97.02, 82.05, 97.86, 89.83}&92.92, 97.59, 84.28, 97.98, 91.84&92.53, 97.59, 88.35, 96.8, 87.39&94.88, 98.06, 90.53, 96.75, 94.16&83.02, 96.4, 73.95, 94.4, 67.32&83.6, 95.51, 82.92, 86.29, 69.67\\
H&\textbf{0.12, 0.03, 0.15, 0.04, 0.18}&0.13, 0.02, 0.14, 0.05, 0.2&0.09, 0.01, 0.09, 0.02, 0.16&0.08, 0.02, 0.09, 0.05, 0.13&0.08, 0.0, 0.05, 0.02, 0.15&0.18, 0.04, 0.22, 0.04, 0.27\\
LWPR (R=0.6)&\textbf{0.08, 0.02, 0.12, 0.03, 0.14}&0.07, 0.02, 0.1, 0.04, 0.15&0.05, 0.01, 0.07, 0.02, 0.11&0.05, 0.02, 0.07, 0.03, 0.09&0.04, 0.0, 0.04, 0.01, 0.11&0.1, 0.03, 0.13, 0.03, 0.2\\
\hline

&89.25, 95.06, 84.7, 95.76, 81.49&\textbf{88.11, 94.09, 75.83, 97.79, 84.72}&89.64, 96.33, 85.39, 93.9, 82.93&86.69, 95.69, 73.72, 96.83, 80.5&78.25, 93.35, 72.32, 86.33, 61.0&83.31, 96.31, 81.23, 76.19, 79.51\\
V&0.14, 0.03, 0.14, 0.06, 0.23&\textbf{0.14, 0.03, 0.15, 0.05, 0.23}&0.11, 0.02, 0.1, 0.03, 0.18&0.12, 0.02, 0.12, 0.04, 0.19&0.09, 0.0, 0.05, 0.02, 0.16&0.15, 0.04, 0.22, 0.04, 0.21\\
LWPR (R=0.8)&0.09, 0.03, 0.1, 0.04, 0.18&\textbf{0.08, 0.02, 0.1, 0.04, 0.16}&0.06, 0.01, 0.07, 0.02, 0.12&0.07, 0.01, 0.09, 0.03, 0.14&0.05, 0.0, 0.04, 0.02, 0.12&0.09, 0.03, 0.14, 0.03, 0.16\\
\hline

&90.6, 97.7, 86.42, 98.59, 79.68&93.68, 98.19, 84.26, 99.06, 93.19&\textbf{92.01, 98.52, 86.8, 97.3, 85.41}&95.5, 99.24, 90.81, 98.86, 93.1&80.18, 96.91, 73.27, 94.49, 56.06&90.41, 98.23, 88.04, 97.08, 78.29\\
LR&0.12, 0.03, 0.12, 0.03, 0.21&0.11, 0.02, 0.13, 0.04, 0.18&\textbf{0.09, 0.01, 0.08, 0.02, 0.16}&0.08, 0.01, 0.08, 0.03, 0.13&0.08, 0.0, 0.05, 0.01, 0.16&0.14, 0.03, 0.18, 0.02, 0.22\\
LWPR (R=1.0)&0.07, 0.02, 0.1, 0.03, 0.15&0.07, 0.01, 0.1, 0.02, 0.12&\textbf{0.04, 0.01, 0.06, 0.01, 0.1}&0.05, 0.01, 0.06, 0.02, 0.09&0.04, 0.0, 0.03, 0.01, 0.11&0.07, 0.01, 0.12, 0.01, 0.15\\
\hline

&92.35, 96.36, 89.63, 96.28, 87.11&92.13, 98.22, 83.13, 97.78, 89.37&92.8, 97.93, 89.18, 96.51, 87.58&\textbf{94.71, 98.37, 88.17, 98.22, 94.06}&83.5, 97.48, 76.82, 96.15, 63.56&89.77, 97.51, 84.73, 90.97, 85.88\\
RL&0.12, 0.03, 0.11, 0.05, 0.19&0.13, 0.02, 0.14, 0.05, 0.2&0.09, 0.01, 0.08, 0.02, 0.15&\textbf{0.08, 0.01, 0.09, 0.03, 0.12}&0.07, 0.0, 0.04, 0.01, 0.14&0.13, 0.02, 0.18, 0.03, 0.16\\
LWPR (R=1.0)&0.07, 0.02, 0.08, 0.03, 0.14&0.07, 0.01, 0.1, 0.03, 0.14&0.05, 0.01, 0.06, 0.01, 0.11&\textbf{0.05, 0.01, 0.07, 0.02, 0.09}&0.04, 0.0, 0.03, 0.01, 0.1&0.07, 0.02, 0.11, 0.02, 0.12\\
\hline

&93.76, 98.53, 89.17, 98.76, 88.56&92.3, 98.24, 82.36, 98.72, 89.87&93.07, 98.35, 86.91, 97.88, 89.14&95.97, 99.06, 92.6, 98.78, 93.44&\textbf{89.5, 98.52, 78.11, 97.44, 83.95}&89.48, 97.05, 91.77, 92.39, 76.69\\
E&0.11, 0.02, 0.11, 0.03, 0.17&0.13, 0.02, 0.14, 0.04, 0.22&0.09, 0.01, 0.08, 0.02, 0.15&0.08, 0.02, 0.08, 0.03, 0.13&\textbf{0.06, 0.0, 0.04, 0.01, 0.1}&0.14, 0.04, 0.15, 0.03, 0.24\\
LWPR (R=1.5)&0.07, 0.02, 0.09, 0.03, 0.14&0.07, 0.01, 0.09, 0.03, 0.15&0.04, 0.01, 0.05, 0.01, 0.1&0.05, 0.01, 0.05, 0.02, 0.1&\textbf{0.03, 0.0, 0.03, 0.01, 0.08}&0.08, 0.02, 0.11, 0.02, 0.16\\
\hline

&91.26, 96.5, 85.12, 95.82, 87.61&91.37, 97.03, 79.9, 97.54, 90.98&92.91, 97.22, 89.2, 96.63, 88.59&93.7, 96.8, 86.74, 98.41, 92.84&78.01, 95.09, 70.58, 92.43, 53.93&\textbf{92.55, 97.36, 92.53, 94.54, 85.75}\\
P&0.12, 0.03, 0.13, 0.05, 0.19&0.13, 0.02, 0.14, 0.05, 0.2&0.09, 0.01, 0.09, 0.02, 0.15&0.09, 0.02, 0.1, 0.03, 0.14&0.09, 0.0, 0.05, 0.01, 0.17&\textbf{0.12, 0.03, 0.14, 0.02, 0.19}\\
LWPR (R=0.6)&0.08, 0.02, 0.1, 0.03, 0.14&0.08, 0.01, 0.1, 0.03, 0.15&0.05, 0.01, 0.06, 0.02, 0.1&0.06, 0.01, 0.07, 0.02, 0.11&0.05, 0.0, 0.04, 0.01, 0.13&\textbf{0.07, 0.02, 0.11, 0.02, 0.14}\\
\hline

Subject 2 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{60.48, 93.89, 34.21, 93.67, 20.14}&69.31, 93.47, 33.15, 93.48, 57.14&89.41, 92.58, 95.43, 90.36, 79.26&91.21, 94.23, 91.52, 94.11, 84.99&71.39, 82.93, 58.2, 88.17, 56.25&74.54, 87.76, 47.15, 95.59, 67.65\\
H&\textbf{0.16, 0.02, 0.17, 0.02, 0.26}&0.18, 0.02, 0.14, 0.06, 0.33&0.14, 0.02, 0.06, 0.05, 0.26&0.28, 0.1, 0.37, 0.08, 0.39&0.2, 0.02, 0.17, 0.04, 0.36&0.21, 0.03, 0.29, 0.05, 0.3\\
LWPR (R=1.4)&\textbf{0.09, 0.02, 0.12, 0.02, 0.19}&0.1, 0.02, 0.1, 0.04, 0.25&0.06, 0.02, 0.04, 0.03, 0.13&0.17, 0.07, 0.27, 0.07, 0.27&0.1, 0.01, 0.12, 0.03, 0.25&0.12, 0.02, 0.22, 0.04, 0.21\\
\hline

&31.8, 91.37, -12.03, 88.95, -41.09&\textbf{80.19, 94.06, 55.11, 91.05, 80.54}&78.34, 89.55, 73.88, 87.29, 62.62&92.79, 93.79, 91.13, 95.15, 91.1&48.05, 74.75, 11.87, 92.54, 13.06&65.02, 85.38, 29.61, 96.42, 48.67\\
V&0.2, 0.03, 0.2, 0.03, 0.33&\textbf{0.14, 0.02, 0.12, 0.08, 0.23}&0.18, 0.03, 0.12, 0.06, 0.34&0.27, 0.11, 0.4, 0.08, 0.34&0.26, 0.02, 0.2, 0.04, 0.48&0.25, 0.04, 0.34, 0.05, 0.36\\
LWPR (R=1.4)&0.1, 0.02, 0.12, 0.02, 0.23&\textbf{0.08, 0.02, 0.1, 0.05, 0.17}&0.08, 0.02, 0.08, 0.04, 0.19&0.16, 0.07, 0.29, 0.05, 0.24&0.11, 0.01, 0.12, 0.03, 0.28&0.14, 0.03, 0.24, 0.04, 0.26\\
\hline

&-4.19, 96.2, 12.4, 74.72, -200.09&18.82, 88.02, -164.07, 92.59, 58.73&\textbf{87.12, 93.23, 90.12, 90.33, 74.79}&92.15, 94.2, 96.56, 91.11, 86.71&66.91, 89.37, 45.05, 86.39, 46.86&24.36, 81.41, -65.16, 92.9, -11.73\\
LR&0.26, 0.02, 0.19, 0.04, 0.47&0.21, 0.03, 0.23, 0.07, 0.33&\textbf{0.15, 0.02, 0.07, 0.05, 0.29}&0.29, 0.11, 0.32, 0.11, 0.45&0.23, 0.02, 0.2, 0.05, 0.4&0.34, 0.04, 0.47, 0.07, 0.49\\
LWPR (R=1.6)&0.13, 0.02, 0.15, 0.03, 0.34&0.12, 0.02, 0.16, 0.05, 0.25&\textbf{0.06, 0.02, 0.05, 0.03, 0.14}&0.18, 0.08, 0.24, 0.08, 0.32&0.12, 0.01, 0.14, 0.03, 0.29&0.19, 0.03, 0.36, 0.05, 0.32\\
\hline

&53.85, 97.09, 50.16, 90.47, -22.31&66.38, 94.23, 4.0, 98.66, 68.62&89.3, 98.13, 93.63, 96.94, 68.5&\textbf{98.0, 99.33, 97.52, 98.96, 96.19}&74.23, 84.72, 55.33, 93.36, 63.49&62.93, 71.63, 16.53, 97.32, 66.25\\
RL&0.18, 0.02, 0.15, 0.03, 0.32&0.17, 0.02, 0.18, 0.04, 0.29&0.16, 0.02, 0.07, 0.04, 0.31&\textbf{0.2, 0.04, 0.25, 0.04, 0.28}&0.19, 0.02, 0.18, 0.04, 0.34&0.25, 0.05, 0.36, 0.05, 0.31\\
LWPR (R=1.4)&0.1, 0.02, 0.11, 0.02, 0.24&0.1, 0.01, 0.12, 0.03, 0.22&0.06, 0.01, 0.05, 0.02, 0.15&\textbf{0.11, 0.03, 0.19, 0.03, 0.19}&0.1, 0.01, 0.13, 0.02, 0.25&0.14, 0.03, 0.27, 0.03, 0.21\\
\hline

&-49.82, 96.77, -6.91, 79.94, -369.1&65.04, 92.93, 11.73, 93.53, 61.98&59.09, 98.69, 81.28, 94.79, -38.41&92.87, 98.6, 85.75, 98.31, 88.82&\textbf{75.4, 90.11, 57.73, 94.85, 58.88}&60.79, 87.01, 14.27, 97.17, 44.7\\
E&0.33, 0.02, 0.21, 0.04, 0.62&0.19, 0.02, 0.18, 0.06, 0.32&0.29, 0.01, 0.1, 0.04, 0.57&0.29, 0.06, 0.43, 0.06, 0.35&\textbf{0.2, 0.01, 0.17, 0.03, 0.36}&0.28, 0.03, 0.38, 0.05, 0.4\\
LWPR (R=1.0)&0.15, 0.02, 0.17, 0.03, 0.39&0.1, 0.01, 0.13, 0.04, 0.23&0.1, 0.01, 0.06, 0.02, 0.31&0.14, 0.05, 0.25, 0.04, 0.22&\textbf{0.1, 0.01, 0.11, 0.03, 0.26}&0.17, 0.03, 0.29, 0.04, 0.3\\
\hline

&61.6, 95.24, 53.42, 87.84, 9.88&71.85, 87.11, 59.93, 82.76, 57.61&80.09, 97.84, 61.22, 96.72, 64.59&84.6, 98.06, 68.6, 98.05, 73.69&70.51, 82.02, 52.74, 93.75, 53.52&\textbf{73.68, 93.04, 51.92, 97.56, 52.2}\\
P&0.16, 0.02, 0.14, 0.03, 0.28&0.18, 0.02, 0.11, 0.08, 0.33&0.16, 0.02, 0.11, 0.03, 0.29&0.41, 0.06, 0.62, 0.06, 0.52&0.21, 0.02, 0.16, 0.04, 0.38&\textbf{0.23, 0.03, 0.28, 0.05, 0.36}\\
LWPR (R=1.2)&0.09, 0.02, 0.1, 0.02, 0.22&0.1, 0.02, 0.09, 0.05, 0.24&0.06, 0.01, 0.07, 0.02, 0.16&0.22, 0.04, 0.43, 0.04, 0.37&0.1, 0.01, 0.11, 0.03, 0.25&\textbf{0.13, 0.02, 0.22, 0.03, 0.25}\\
\hline

Subject 3 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{56.49, 94.12, 36.34, 89.16, 6.34}&49.14, 69.41, 22.18, 91.38, 13.57&83.77, 94.19, 79.71, 92.77, 68.42&59.33, 85.37, 30.77, 89.0, 32.19&49.11, 70.3, 4.57, 91.51, 30.04&76.12, 84.87, 61.33, 90.08, 68.19\\
H&\textbf{0.19, 0.02, 0.16, 0.04, 0.34}&0.17, 0.02, 0.12, 0.05, 0.31&0.19, 0.06, 0.19, 0.08, 0.31&0.25, 0.05, 0.43, 0.03, 0.26&0.17, 0.02, 0.2, 0.03, 0.25&0.33, 0.06, 0.48, 0.05, 0.45\\
LWPR (R=0.4)&\textbf{0.1, 0.02, 0.11, 0.03, 0.25}&0.09, 0.01, 0.08, 0.04, 0.23&0.11, 0.05, 0.13, 0.05, 0.23&0.14, 0.04, 0.3, 0.02, 0.19&0.1, 0.02, 0.15, 0.03, 0.19&0.21, 0.05, 0.4, 0.04, 0.35\\
\hline

&47.35, 79.96, 28.5, 77.68, 3.26&\textbf{62.51, 86.3, 26.97, 92.36, 44.43}&69.18, 78.92, 63.33, 82.23, 52.25&41.0, 64.07, 2.91, 76.83, 20.21&44.44, 52.85, 13.62, 83.32, 27.99&67.62, 72.31, 56.36, 84.1, 57.73\\
V&0.19, 0.04, 0.17, 0.05, 0.34&\textbf{0.14, 0.01, 0.11, 0.05, 0.25}&0.24, 0.11, 0.25, 0.12, 0.38&0.3, 0.08, 0.5, 0.04, 0.28&0.16, 0.03, 0.19, 0.05, 0.26&0.37, 0.08, 0.52, 0.07, 0.51\\
LWPR (R=0.4)&0.11, 0.03, 0.11, 0.04, 0.26&\textbf{0.08, 0.01, 0.08, 0.03, 0.19}&0.16, 0.09, 0.19, 0.1, 0.29&0.16, 0.06, 0.34, 0.03, 0.2&0.1, 0.02, 0.14, 0.04, 0.2&0.22, 0.06, 0.4, 0.05, 0.38\\
\hline

&35.63, 94.25, 2.01, 85.27, -38.99&-3.18, 73.86, -134.42, 90.2, -42.36&\textbf{83.84, 98.34, 64.0, 96.24, 76.78}&39.42, 81.92, -6.34, 86.18, -4.06&53.93, 68.72, 22.31, 91.62, 33.07&74.54, 88.43, 58.77, 93.07, 57.88\\
LR&0.23, 0.02, 0.2, 0.04, 0.4&0.2, 0.02, 0.19, 0.06, 0.34&\textbf{0.18, 0.03, 0.24, 0.06, 0.26}&0.31, 0.05, 0.52, 0.03, 0.31&0.16, 0.02, 0.18, 0.04, 0.25&0.35, 0.05, 0.49, 0.04, 0.5\\
LWPR (R=1.0)&0.12, 0.01, 0.13, 0.03, 0.3&0.11, 0.01, 0.13, 0.04, 0.25&\textbf{0.11, 0.02, 0.18, 0.04, 0.2}&0.15, 0.04, 0.34, 0.02, 0.22&0.09, 0.02, 0.14, 0.02, 0.19&0.2, 0.04, 0.39, 0.03, 0.34\\
\hline

&52.33, 93.43, 36.05, 89.4, -9.57&56.88, 73.37, 28.6, 94.6, 30.95&83.28, 96.93, 69.77, 94.68, 71.76&\textbf{69.19, 91.84, 52.69, 91.86, 40.38}&56.24, 75.76, 19.23, 94.65, 35.31&84.39, 94.09, 77.89, 92.14, 73.42\\
RL&0.2, 0.02, 0.16, 0.04, 0.36&0.14, 0.02, 0.11, 0.04, 0.26&0.18, 0.04, 0.21, 0.06, 0.29&\textbf{0.22, 0.04, 0.35, 0.02, 0.25}&0.15, 0.02, 0.18, 0.03, 0.24&0.27, 0.04, 0.37, 0.04, 0.39\\
LWPR (R=1.0)&0.1, 0.01, 0.11, 0.03, 0.25&0.08, 0.01, 0.08, 0.03, 0.21&0.11, 0.03, 0.15, 0.04, 0.2&\textbf{0.11, 0.03, 0.24, 0.02, 0.17}&0.09, 0.01, 0.14, 0.02, 0.19&0.15, 0.03, 0.27, 0.03, 0.28\\
\hline

&54.6, 90.47, 39.36, 86.11, 2.44&40.42, 78.11, -23.98, 91.2, 16.35&79.53, 95.0, 70.51, 95.68, 56.94&52.67, 85.79, 24.79, 83.05, 17.07&\textbf{56.05, 81.61, 13.88, 94.9, 33.8}&73.68, 80.68, 55.76, 84.42, 73.87\\
E&0.19, 0.03, 0.15, 0.04, 0.35&0.17, 0.01, 0.15, 0.05, 0.31&0.22, 0.05, 0.23, 0.06, 0.36&0.27, 0.05, 0.45, 0.03, 0.28&\textbf{0.16, 0.02, 0.19, 0.03, 0.25}&0.33, 0.07, 0.52, 0.06, 0.41\\
LWPR (R=0.6)&0.1, 0.02, 0.11, 0.03, 0.26&0.1, 0.01, 0.1, 0.03, 0.24&0.12, 0.04, 0.16, 0.05, 0.25&0.14, 0.04, 0.31, 0.02, 0.2&\textbf{0.09, 0.01, 0.14, 0.02, 0.19}&0.2, 0.05, 0.4, 0.04, 0.3\\
\hline

&36.18, 92.73, -0.31, 86.43, -34.14&60.95, 82.59, 29.4, 95.35, 36.48&83.44, 95.08, 74.57, 95.32, 68.79&52.2, 88.91, 30.28, 81.11, 8.5&43.87, 72.71, -18.33, 89.65, 31.47&\textbf{82.65, 92.25, 67.41, 93.39, 77.56}\\
P&0.22, 0.02, 0.18, 0.04, 0.38&0.14, 0.01, 0.11, 0.04, 0.26&0.19, 0.05, 0.21, 0.07, 0.31&0.26, 0.04, 0.43, 0.03, 0.29&0.17, 0.02, 0.2, 0.04, 0.25&\textbf{0.28, 0.04, 0.44, 0.03, 0.33}\\
LWPR (R=1.2)&0.12, 0.02, 0.13, 0.03, 0.3&0.08, 0.01, 0.08, 0.03, 0.2&0.11, 0.03, 0.15, 0.05, 0.22&0.13, 0.03, 0.27, 0.02, 0.2&0.1, 0.01, 0.16, 0.03, 0.19&\textbf{0.16, 0.03, 0.34, 0.02, 0.24}

    \end{tabular}
\begin{tabular}{ c | c | c | c | c | c | c }

Subject 1 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$\\
\hline

&\textbf{90.82, 96.48, 85.55, 95.98, 85.26}&85.53, 96.14, 60.49, 95.33, 90.14&89.84, 95.47, 84.55, 93.39, 85.95&92.47, 94.22, 87.88, 93.65, 94.12&81.68, 96.75, 69.11, 94.73, 66.1&84.54, 92.75, 85.36, 87.85, 72.21\\
H&\textbf{0.13, 0.03, 0.14, 0.06, 0.21}&0.16, 0.03, 0.23, 0.08, 0.22&0.1, 0.02, 0.11, 0.03, 0.16&0.09, 0.03, 0.11, 0.07, 0.13&0.08, 0.01, 0.06, 0.01, 0.15&0.17, 0.06, 0.2, 0.04, 0.26\\
KNN ($K_cv$=100)&\textbf{0.09, 0.03, 0.1, 0.05, 0.17}&0.1, 0.02, 0.14, 0.06, 0.17&0.06, 0.02, 0.08, 0.02, 0.12&0.06, 0.03, 0.08, 0.04, 0.1&0.04, 0.0, 0.04, 0.01, 0.11&0.1, 0.04, 0.14, 0.03, 0.2\\
\hline

&85.79, 94.85, 77.99, 95.72, 74.6&\textbf{89.31, 96.45, 75.63, 97.28, 87.88}&84.64, 95.99, 71.95, 93.59, 77.04&91.45, 95.97, 84.62, 96.39, 88.81&77.62, 95.65, 73.49, 92.23, 49.09&87.12, 95.33, 86.97, 87.14, 79.04\\
V&0.17, 0.04, 0.17, 0.06, 0.28&\textbf{0.16, 0.03, 0.18, 0.07, 0.24}&0.13, 0.02, 0.15, 0.03, 0.22&0.11, 0.03, 0.12, 0.05, 0.18&0.1, 0.01, 0.05, 0.02, 0.19&0.15, 0.04, 0.19, 0.04, 0.22\\
KNN ($K_cv$=100)&0.1, 0.03, 0.12, 0.05, 0.21&\textbf{0.1, 0.02, 0.12, 0.05, 0.2}&0.07, 0.01, 0.11, 0.02, 0.16&0.07, 0.02, 0.09, 0.04, 0.13&0.05, 0.0, 0.04, 0.01, 0.15&0.1, 0.04, 0.14, 0.03, 0.17\\
\hline

&94.8, 97.71, 91.18, 98.35, 91.94&94.11, 97.49, 86.0, 98.19, 94.76&\textbf{93.89, 98.13, 91.4, 96.43, 89.6}&96.11, 98.24, 94.02, 97.91, 94.25&86.7, 97.26, 78.9, 96.62, 74.02&91.82, 96.82, 91.26, 95.88, 83.33\\
LR&0.1, 0.03, 0.11, 0.04, 0.16&0.11, 0.02, 0.14, 0.05, 0.16&\textbf{0.08, 0.01, 0.08, 0.02, 0.14}&0.08, 0.02, 0.07, 0.04, 0.12&0.07, 0.0, 0.05, 0.01, 0.13&0.13, 0.04, 0.15, 0.02, 0.2\\
KNN ($K_cv$=100)&0.06, 0.02, 0.08, 0.03, 0.13&0.07, 0.02, 0.1, 0.04, 0.12&\textbf{0.04, 0.01, 0.06, 0.01, 0.1}&0.05, 0.01, 0.05, 0.02, 0.09&0.04, 0.0, 0.03, 0.01, 0.1&0.07, 0.03, 0.11, 0.01, 0.14\\
\hline

&85.03, 94.45, 74.99, 95.98, 74.68&90.43, 96.38, 77.45, 96.93, 90.97&89.41, 96.74, 83.73, 95.12, 82.06&\textbf{92.91, 96.23, 87.24, 96.04, 92.14}&79.21, 96.41, 71.49, 94.54, 54.4&90.52, 96.97, 91.87, 88.35, 84.88\\
RL&0.17, 0.04, 0.18, 0.06, 0.28&0.14, 0.03, 0.17, 0.07, 0.21&0.11, 0.02, 0.11, 0.03, 0.19&\textbf{0.1, 0.03, 0.1, 0.05, 0.15}&0.09, 0.01, 0.05, 0.02, 0.17&0.12, 0.04, 0.15, 0.04, 0.19\\
KNN ($K_cv$=100)&0.1, 0.03, 0.13, 0.05, 0.21&0.09, 0.02, 0.11, 0.05, 0.16&0.07, 0.01, 0.08, 0.02, 0.14&\textbf{0.06, 0.02, 0.08, 0.04, 0.11}&0.04, 0.0, 0.04, 0.01, 0.13&0.08, 0.03, 0.11, 0.03, 0.14\\
\hline

&93.35, 98.1, 87.76, 98.26, 89.29&93.21, 97.56, 84.56, 98.39, 92.35&92.93, 97.45, 88.29, 96.53, 89.44&95.19, 98.14, 91.44, 98.12, 93.07&\textbf{88.13, 97.71, 83.23, 96.19, 75.4}&91.38, 96.84, 93.4, 94.77, 80.54\\
E&0.11, 0.03, 0.12, 0.04, 0.18&0.12, 0.02, 0.14, 0.05, 0.19&0.09, 0.02, 0.09, 0.02, 0.15&0.08, 0.02, 0.09, 0.04, 0.13&\textbf{0.07, 0.0, 0.04, 0.01, 0.13}&0.13, 0.04, 0.14, 0.03, 0.22\\
KNN ($K_cv$=100)&0.07, 0.02, 0.09, 0.03, 0.14&0.07, 0.02, 0.1, 0.03, 0.14&0.05, 0.01, 0.06, 0.01, 0.09&0.05, 0.01, 0.06, 0.02, 0.1&\textbf{0.04, 0.0, 0.03, 0.01, 0.1}&0.07, 0.02, 0.1, 0.02, 0.15\\
\hline

&93.15, 97.57, 88.18, 97.11, 89.72&92.74, 98.26, 83.17, 98.65, 90.88&90.89, 97.84, 82.2, 95.84, 87.66&93.19, 98.16, 84.16, 98.69, 91.74&82.31, 97.61, 75.56, 96.19, 59.88&\textbf{92.19, 97.89, 90.6, 94.43, 85.85}\\
P&0.11, 0.03, 0.12, 0.05, 0.18&0.13, 0.02, 0.15, 0.04, 0.21&0.1, 0.01, 0.11, 0.03, 0.16&0.1, 0.02, 0.12, 0.03, 0.15&0.08, 0.0, 0.05, 0.01, 0.16&\textbf{0.12, 0.03, 0.16, 0.03, 0.18}\\
KNN ($K_cv$=100)&0.07, 0.02, 0.09, 0.03, 0.14&0.08, 0.01, 0.11, 0.03, 0.15&0.05, 0.01, 0.07, 0.01, 0.1&0.06, 0.01, 0.08, 0.02, 0.11&0.04, 0.0, 0.03, 0.01, 0.12&\textbf{0.08, 0.02, 0.12, 0.02, 0.15}\\
\hline

Subject 2 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{60.75, 92.81, 51.5, 90.76, 7.94}&72.29, 94.65, 37.04, 92.68, 64.77&83.72, 91.31, 88.31, 89.16, 66.08&92.27, 90.22, 94.3, 90.13, 94.39&64.25, 89.15, 38.35, 90.04, 39.46&65.77, 81.36, 35.18, 92.12, 54.4\\
H&\textbf{0.16, 0.04, 0.15, 0.03, 0.28}&0.19, 0.02, 0.16, 0.09, 0.32&0.17, 0.04, 0.09, 0.08, 0.32&0.31, 0.18, 0.43, 0.14, 0.38&0.25, 0.02, 0.22, 0.05, 0.44&0.26, 0.04, 0.34, 0.09, 0.38\\
KNN ($K_cv$=100)&\textbf{0.09, 0.02, 0.12, 0.02, 0.21}&0.11, 0.02, 0.13, 0.06, 0.24&0.08, 0.03, 0.06, 0.05, 0.18&0.21, 0.13, 0.32, 0.11, 0.29&0.13, 0.01, 0.15, 0.04, 0.32&0.15, 0.03, 0.26, 0.06, 0.27\\
\hline

&55.75, 92.03, 54.06, 87.65, -10.76&\textbf{76.23, 93.98, 47.19, 93.55, 70.21}&79.61, 91.91, 82.79, 91.0, 52.76&92.81, 93.55, 91.89, 94.04, 91.75&69.43, 91.75, 58.08, 89.26, 38.64&67.22, 83.53, 38.92, 93.03, 53.42\\
V&0.18, 0.04, 0.15, 0.04, 0.31&\textbf{0.17, 0.03, 0.14, 0.09, 0.3}&0.21, 0.04, 0.12, 0.07, 0.39&0.36, 0.14, 0.52, 0.11, 0.45&0.24, 0.02, 0.18, 0.05, 0.44&0.26, 0.04, 0.33, 0.08, 0.39\\
KNN ($K_cv$=100)&0.1, 0.03, 0.11, 0.03, 0.23&\textbf{0.11, 0.02, 0.11, 0.06, 0.23}&0.1, 0.03, 0.08, 0.05, 0.22&0.23, 0.1, 0.38, 0.08, 0.34&0.12, 0.01, 0.13, 0.04, 0.31&0.15, 0.03, 0.25, 0.06, 0.28\\
\hline

&59.06, 98.04, 54.56, 92.45, -8.81&82.16, 97.99, 58.61, 98.35, 73.7&\textbf{92.65, 98.92, 95.33, 98.41, 77.96}&97.22, 98.12, 97.53, 97.12, 96.11&79.11, 94.54, 68.45, 95.76, 57.67&75.21, 90.3, 52.06, 97.52, 60.96\\
LR&0.17, 0.02, 0.15, 0.03, 0.31&0.15, 0.01, 0.13, 0.04, 0.28&\textbf{0.13, 0.01, 0.06, 0.03, 0.25}&0.22, 0.08, 0.29, 0.08, 0.31&0.2, 0.01, 0.16, 0.03, 0.37&0.23, 0.03, 0.29, 0.05, 0.35\\
KNN ($K_cv$=100)&0.09, 0.01, 0.11, 0.02, 0.23&0.09, 0.01, 0.1, 0.04, 0.2&\textbf{0.05, 0.01, 0.04, 0.02, 0.13}&0.13, 0.05, 0.21, 0.05, 0.21&0.1, 0.01, 0.11, 0.03, 0.26&0.13, 0.02, 0.23, 0.03, 0.24\\
\hline

&62.18, 96.8, 59.17, 92.31, 0.44&81.69, 96.97, 57.26, 98.34, 74.21&89.03, 98.57, 92.28, 98.15, 67.11&\textbf{97.58, 98.61, 97.28, 97.96, 96.45}&78.5, 93.86, 61.03, 96.05, 63.07&71.14, 87.08, 34.96, 96.79, 65.72\\
RL&0.17, 0.02, 0.14, 0.03, 0.29&0.15, 0.02, 0.13, 0.05, 0.28&0.16, 0.02, 0.08, 0.03, 0.32&\textbf{0.22, 0.07, 0.3, 0.06, 0.29}&0.19, 0.01, 0.17, 0.03, 0.34&0.24, 0.04, 0.34, 0.06, 0.33\\
KNN ($K_cv$=100)&0.09, 0.02, 0.11, 0.02, 0.22&0.09, 0.01, 0.1, 0.03, 0.21&0.06, 0.01, 0.05, 0.02, 0.15&\textbf{0.14, 0.05, 0.24, 0.05, 0.24}&0.1, 0.01, 0.13, 0.02, 0.24&0.14, 0.03, 0.25, 0.04, 0.23\\
\hline

&64.42, 97.95, 63.58, 94.36, 1.79&82.95, 97.59, 58.6, 99.09, 76.52&88.82, 98.9, 94.1, 98.25, 64.02&98.21, 98.76, 97.67, 98.49, 97.94&\textbf{74.46, 93.51, 65.23, 92.95, 46.16}&74.98, 90.61, 44.73, 97.4, 67.16\\
E&0.16, 0.02, 0.13, 0.02, 0.29&0.15, 0.02, 0.13, 0.04, 0.26&0.17, 0.01, 0.07, 0.03, 0.33&0.19, 0.06, 0.28, 0.05, 0.22&\textbf{0.23, 0.02, 0.16, 0.04, 0.42}&0.22, 0.03, 0.31, 0.05, 0.32\\
KNN ($K_cv$=100)&0.09, 0.02, 0.1, 0.02, 0.21&0.08, 0.01, 0.09, 0.03, 0.18&0.06, 0.01, 0.05, 0.02, 0.15&0.11, 0.04, 0.2, 0.04, 0.17&\textbf{0.11, 0.01, 0.11, 0.03, 0.28}&0.14, 0.02, 0.23, 0.03, 0.24\\
\hline

&60.56, 95.2, 55.55, 91.72, -0.24&76.45, 94.82, 49.09, 97.19, 64.72&88.72, 96.76, 89.76, 96.07, 72.31&94.04, 96.96, 91.87, 96.73, 90.61&67.68, 90.96, 52.11, 89.95, 37.69&\textbf{70.78, 89.26, 39.78, 96.19, 57.91}\\
P&0.17, 0.03, 0.15, 0.03, 0.29&0.18, 0.02, 0.14, 0.06, 0.32&0.16, 0.03, 0.09, 0.05, 0.3&0.36, 0.1, 0.51, 0.09, 0.48&0.25, 0.02, 0.2, 0.05, 0.45&\textbf{0.25, 0.03, 0.33, 0.06, 0.36}\\
KNN ($K_cv$=100)&0.1, 0.02, 0.11, 0.02, 0.22&0.1, 0.02, 0.11, 0.05, 0.24&0.06, 0.02, 0.06, 0.03, 0.15&0.23, 0.07, 0.41, 0.06, 0.37&0.12, 0.01, 0.14, 0.04, 0.31&\textbf{0.15, 0.02, 0.26, 0.05, 0.27}\\
\hline

Subject 3 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{57.5, 92.28, 33.62, 86.61, 17.48}&58.77, 75.2, 23.4, 90.86, 45.6&83.18, 94.59, 80.89, 91.59, 65.64&57.33, 86.76, 28.11, 87.91, 26.55&55.02, 70.85, 20.87, 89.74, 38.65&81.31, 88.11, 72.1, 88.3, 76.72\\
H&\textbf{0.18, 0.03, 0.16, 0.04, 0.32}&0.14, 0.02, 0.11, 0.05, 0.25&0.19, 0.06, 0.18, 0.09, 0.32&0.26, 0.05, 0.43, 0.03, 0.27&0.15, 0.02, 0.18, 0.04, 0.24&0.28, 0.05, 0.41, 0.05, 0.39\\
KNN ($K_cv$=100)&\textbf{0.1, 0.02, 0.11, 0.03, 0.24}&0.08, 0.01, 0.08, 0.03, 0.19&0.11, 0.04, 0.14, 0.05, 0.22&0.13, 0.03, 0.28, 0.02, 0.2&0.09, 0.01, 0.14, 0.03, 0.18&0.18, 0.04, 0.34, 0.04, 0.28\\
\hline

&47.91, 86.47, 23.0, 80.87, 1.31&\textbf{50.22, 75.79, -0.11, 93.38, 31.8}&72.45, 86.75, 65.89, 88.16, 49.01&46.49, 73.64, 25.51, 75.96, 10.84&42.64, 49.64, 11.23, 87.7, 21.99&66.6, 81.6, 54.37, 83.48, 46.98\\
V&0.2, 0.03, 0.17, 0.05, 0.35&\textbf{0.16, 0.01, 0.13, 0.05, 0.28}&0.24, 0.09, 0.24, 0.11, 0.39&0.27, 0.07, 0.44, 0.04, 0.3&0.17, 0.02, 0.19, 0.04, 0.27&0.39, 0.07, 0.53, 0.07, 0.58\\
KNN ($K_cv$=100)&0.11, 0.02, 0.12, 0.04, 0.27&\textbf{0.09, 0.01, 0.1, 0.03, 0.22}&0.15, 0.06, 0.18, 0.08, 0.3&0.15, 0.05, 0.29, 0.03, 0.22&0.1, 0.02, 0.14, 0.03, 0.21&0.24, 0.05, 0.41, 0.05, 0.45\\
\hline

&57.98, 94.69, 35.46, 88.93, 12.84&54.5, 79.1, 13.38, 95.25, 30.27&\textbf{85.17, 96.79, 74.65, 96.68, 72.55}&61.85, 88.49, 34.2, 88.37, 36.34&57.63, 70.29, 24.41, 93.21, 42.6&82.4, 90.5, 68.18, 93.66, 77.26\\
LR&0.19, 0.02, 0.16, 0.04, 0.33&0.16, 0.01, 0.12, 0.04, 0.28&\textbf{0.18, 0.04, 0.21, 0.06, 0.29}&0.25, 0.05, 0.41, 0.03, 0.26&0.15, 0.02, 0.18, 0.03, 0.23&0.29, 0.05, 0.43, 0.04, 0.38\\
KNN ($K_cv$=100)&0.1, 0.01, 0.11, 0.03, 0.25&0.08, 0.01, 0.09, 0.03, 0.21&\textbf{0.11, 0.03, 0.16, 0.04, 0.22}&0.12, 0.03, 0.26, 0.02, 0.18&0.09, 0.02, 0.14, 0.02, 0.17&0.18, 0.03, 0.36, 0.03, 0.29\\
\hline

&57.36, 92.45, 27.62, 88.77, 20.6&60.75, 71.0, 33.43, 92.28, 46.29&81.89, 95.52, 73.01, 96.48, 62.55&\textbf{60.69, 89.61, 39.44, 88.65, 25.08}&57.35, 74.71, 26.49, 93.45, 34.75&79.22, 86.36, 68.52, 90.25, 71.74\\
RL&0.18, 0.03, 0.17, 0.04, 0.32&0.14, 0.02, 0.11, 0.05, 0.25&0.21, 0.05, 0.22, 0.06, 0.34&\textbf{0.25, 0.04, 0.4, 0.03, 0.27}&0.15, 0.02, 0.18, 0.03, 0.25&0.31, 0.06, 0.43, 0.05, 0.42\\
KNN ($K_cv$=100)&0.1, 0.02, 0.12, 0.03, 0.23&0.08, 0.01, 0.08, 0.03, 0.2&0.11, 0.04, 0.15, 0.04, 0.23&\textbf{0.13, 0.03, 0.26, 0.02, 0.21}&0.09, 0.01, 0.13, 0.02, 0.19&0.18, 0.04, 0.34, 0.04, 0.32\\
\hline

&60.55, 91.62, 42.44, 90.66, 17.51&52.99, 79.66, 3.1, 93.96, 35.22&81.63, 94.94, 70.28, 94.99, 66.31&53.29, 86.42, 25.59, 84.85, 16.32&\textbf{52.31, 77.75, 2.87, 92.05, 36.55}&80.08, 85.31, 73.61, 87.6, 73.81\\
E&0.18, 0.03, 0.15, 0.03, 0.32&0.15, 0.01, 0.13, 0.04, 0.27&0.2, 0.05, 0.23, 0.06, 0.32&0.27, 0.05, 0.44, 0.03, 0.29&\textbf{0.16, 0.02, 0.2, 0.03, 0.24}&0.29, 0.06, 0.39, 0.06, 0.4\\
KNN ($K_cv$=100)&0.1, 0.02, 0.1, 0.03, 0.24&0.08, 0.01, 0.09, 0.03, 0.21&0.12, 0.03, 0.16, 0.05, 0.23&0.14, 0.03, 0.28, 0.02, 0.2&\textbf{0.09, 0.01, 0.15, 0.02, 0.19}&0.17, 0.04, 0.3, 0.04, 0.29\\
\hline

&59.59, 95.03, 47.18, 88.45, 7.68&61.68, 83.28, 21.93, 95.85, 45.64&84.87, 96.91, 77.72, 96.73, 68.1&59.97, 89.96, 23.93, 88.11, 37.88&61.71, 78.42, 29.94, 93.35, 45.13&\textbf{88.45, 94.15, 75.73, 96.09, 87.82}\\
P&0.19, 0.02, 0.14, 0.04, 0.34&0.14, 0.01, 0.11, 0.03, 0.25&0.19, 0.04, 0.2, 0.05, 0.31&0.26, 0.04, 0.44, 0.03, 0.25&0.14, 0.02, 0.17, 0.03, 0.22&\textbf{0.24, 0.04, 0.37, 0.03, 0.28}\\
KNN ($K_cv$=100)&0.1, 0.01, 0.1, 0.03, 0.24&0.08, 0.01, 0.09, 0.03, 0.2&0.1, 0.03, 0.13, 0.04, 0.21&0.12, 0.03, 0.27, 0.02, 0.18&0.08, 0.01, 0.13, 0.02, 0.17&\textbf{0.14, 0.03, 0.29, 0.02, 0.21}

    \end{tabular}
\begin{tabular}{ c | c | c | c | c | c | c }

Subject 1 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$\\
\hline

&\textbf{90.47, 82.74, 91.4, 93.41, 94.35}&85.4, 69.11, 83.91, 94.4, 94.15&70.06, 40.68, 88.31, 61.31, 89.93&86.43, 69.83, 90.66, 88.46, 96.78&36.66, -5.31, 48.58, 24.15, 79.23&80.21, 84.71, 93.7, 53.56, 88.87\\
H&\textbf{0.1, 0.07, 0.1, 0.08, 0.13}&0.13, 0.08, 0.14, 0.09, 0.17&0.1, 0.08, 0.09, 0.08, 0.14&0.09, 0.08, 0.09, 0.09, 0.09&0.08, 0.03, 0.07, 0.06, 0.11&0.12, 0.08, 0.13, 0.08, 0.16\\
SVR&\textbf{0.08, 0.07, 0.09, 0.07, 0.11}&0.1, 0.07, 0.11, 0.08, 0.13&0.08, 0.07, 0.08, 0.07, 0.11&0.08, 0.07, 0.08, 0.09, 0.08&0.06, 0.03, 0.06, 0.05, 0.09&0.09, 0.07, 0.1, 0.07, 0.12\\
\hline

&90.18, 85.49, 90.63, 94.65, 89.94&\textbf{87.46, 69.6, 89.73, 95.33, 95.2}&69.91, 45.18, 84.53, 62.71, 87.24&87.39, 73.91, 89.82, 89.81, 96.03&35.99, -5.31, 50.14, 25.87, 73.28&82.03, 86.51, 94.64, 54.87, 92.09\\
V&0.11, 0.07, 0.11, 0.07, 0.17&\textbf{0.11, 0.08, 0.12, 0.08, 0.15}&0.11, 0.07, 0.1, 0.08, 0.16&0.09, 0.07, 0.09, 0.09, 0.1&0.08, 0.03, 0.07, 0.06, 0.13&0.11, 0.08, 0.12, 0.08, 0.14\\
SVR&0.08, 0.06, 0.09, 0.06, 0.13&\textbf{0.09, 0.08, 0.09, 0.07, 0.12}&0.08, 0.07, 0.09, 0.07, 0.11&0.08, 0.06, 0.08, 0.08, 0.09&0.06, 0.03, 0.06, 0.05, 0.11&0.09, 0.07, 0.1, 0.07, 0.11\\
\hline

&92.35, 86.02, 93.76, 93.68, 95.94&88.26, 70.11, 91.91, 95.42, 95.62&\textbf{72.14, 39.82, 91.79, 62.19, 94.75}&88.06, 71.12, 93.58, 90.23, 97.32&38.89, -5.31, 47.42, 29.51, 83.93&81.62, 85.1, 94.49, 54.94, 91.98\\
LR&0.09, 0.07, 0.09, 0.08, 0.11&0.11, 0.08, 0.1, 0.08, 0.15&\textbf{0.09, 0.08, 0.08, 0.08, 0.1}&0.08, 0.08, 0.07, 0.08, 0.08&0.07, 0.03, 0.07, 0.06, 0.1&0.11, 0.08, 0.12, 0.08, 0.14\\
SVR&0.08, 0.05, 0.07, 0.07, 0.1&0.08, 0.07, 0.08, 0.08, 0.1&\textbf{0.07, 0.07, 0.06, 0.07, 0.08}&0.07, 0.07, 0.06, 0.08, 0.07&0.05, 0.03, 0.07, 0.05, 0.08&0.09, 0.08, 0.09, 0.07, 0.1\\
\hline

&89.94, 83.03, 91.98, 92.55, 92.21&86.11, 68.49, 86.5, 95.03, 94.42&71.11, 41.44, 88.17, 63.42, 91.4&\textbf{86.7, 70.87, 89.68, 90.18, 96.04}&37.83, -5.31, 50.81, 26.15, 79.69&81.67, 87.15, 95.03, 51.43, 93.09\\
RL&0.11, 0.07, 0.1, 0.08, 0.16&0.12, 0.08, 0.13, 0.08, 0.16&0.1, 0.08, 0.09, 0.08, 0.13&\textbf{0.09, 0.08, 0.1, 0.09, 0.1}&0.08, 0.03, 0.07, 0.06, 0.11&0.1, 0.07, 0.12, 0.08, 0.13\\
SVR&0.09, 0.06, 0.08, 0.07, 0.12&0.09, 0.08, 0.1, 0.08, 0.12&0.08, 0.07, 0.08, 0.07, 0.1&\textbf{0.08, 0.07, 0.08, 0.08, 0.09}&0.06, 0.03, 0.06, 0.05, 0.1&0.08, 0.07, 0.09, 0.08, 0.1\\
\hline

&92.2, 85.61, 93.74, 93.78, 95.7&88.3, 73.28, 90.52, 95.25, 94.16&72.69, 45.6, 90.58, 62.99, 91.59&88.31, 71.41, 93.27, 91.68, 96.89&\textbf{41.64, -5.31, 54.24, 32.16, 85.47}&82.25, 86.49, 96.23, 58.86, 87.44\\
E&0.09, 0.07, 0.09, 0.07, 0.12&0.11, 0.08, 0.11, 0.08, 0.17&0.1, 0.07, 0.08, 0.08, 0.13&0.08, 0.08, 0.08, 0.08, 0.09&\textbf{0.07, 0.03, 0.07, 0.06, 0.1}&0.12, 0.08, 0.1, 0.07, 0.17\\
SVR&0.08, 0.06, 0.08, 0.07, 0.09&0.09, 0.07, 0.08, 0.08, 0.11&0.08, 0.07, 0.07, 0.07, 0.09&0.07, 0.07, 0.07, 0.08, 0.08&\textbf{0.05, 0.03, 0.06, 0.05, 0.08}&0.08, 0.07, 0.08, 0.06, 0.12\\
\hline

&91.4, 84.68, 92.97, 93.13, 94.81&87.84, 68.69, 91.6, 95.3, 95.76&71.28, 43.73, 90.21, 59.99, 91.17&86.94, 70.58, 90.8, 89.61, 96.75&37.89, -5.31, 50.76, 27.34, 78.75&\textbf{83.21, 86.61, 95.62, 55.41, 95.19}\\
P&0.1, 0.07, 0.09, 0.08, 0.12&0.11, 0.08, 0.1, 0.09, 0.14&0.1, 0.07, 0.09, 0.08, 0.13&0.09, 0.08, 0.09, 0.09, 0.09&0.08, 0.03, 0.07, 0.06, 0.12&\textbf{0.1, 0.08, 0.11, 0.08, 0.11}\\
SVR&0.08, 0.06, 0.08, 0.07, 0.1&0.08, 0.08, 0.08, 0.08, 0.11&0.08, 0.07, 0.07, 0.07, 0.1&0.08, 0.07, 0.08, 0.08, 0.08&0.06, 0.03, 0.06, 0.05, 0.09&\textbf{0.08, 0.07, 0.09, 0.07, 0.09}\\
\hline

Subject 2 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{47.28, 68.29, 57.14, 61.63, 2.04}&69.66, 60.62, 53.14, 94.2, 70.69&78.86, 64.29, 89.33, 86.33, 75.49&97.05, 96.44, 98.23, 95.45, 98.08&62.4, 37.83, 69.4, 79.28, 63.1&65.41, 50.9, 50.0, 91.94, 68.8\\
H&\textbf{0.17, 0.07, 0.15, 0.07, 0.29}&0.17, 0.06, 0.14, 0.09, 0.29&0.16, 0.08, 0.09, 0.09, 0.28&0.18, 0.11, 0.24, 0.1, 0.22&0.19, 0.05, 0.15, 0.07, 0.34&0.22, 0.07, 0.29, 0.09, 0.31\\
SVR&\textbf{0.11, 0.07, 0.12, 0.06, 0.21}&0.11, 0.05, 0.11, 0.07, 0.21&0.1, 0.08, 0.08, 0.09, 0.15&0.13, 0.09, 0.18, 0.08, 0.16&0.11, 0.04, 0.11, 0.06, 0.24&0.14, 0.06, 0.21, 0.08, 0.21\\
\hline

&46.79, 74.45, 60.94, 62.1, -10.34&\textbf{73.87, 63.42, 57.36, 94.33, 80.38}&80.32, 72.0, 89.48, 88.08, 71.72&97.17, 97.19, 97.83, 96.21, 97.46&62.54, 39.03, 70.45, 81.86, 58.83&67.28, 53.77, 52.01, 93.32, 70.03\\
V&0.18, 0.07, 0.14, 0.06, 0.31&\textbf{0.15, 0.06, 0.13, 0.09, 0.24}&0.17, 0.07, 0.09, 0.08, 0.3&0.19, 0.1, 0.26, 0.09, 0.25&0.2, 0.05, 0.15, 0.07, 0.36&0.22, 0.07, 0.29, 0.08, 0.31\\
SVR&0.11, 0.06, 0.11, 0.06, 0.23&\textbf{0.1, 0.05, 0.1, 0.07, 0.16}&0.09, 0.07, 0.09, 0.08, 0.15&0.13, 0.08, 0.18, 0.08, 0.17&0.11, 0.03, 0.11, 0.06, 0.23&0.14, 0.06, 0.22, 0.07, 0.21\\
\hline

&54.2, 75.18, 64.46, 74.27, 2.9&76.6, 66.9, 63.33, 96.72, 79.42&\textbf{83.53, 77.83, 94.43, 91.9, 69.98}&98.03, 98.09, 99.25, 96.76, 98.02&67.51, 46.75, 74.34, 85.04, 63.9&66.63, 58.45, 48.2, 94.61, 65.27\\
LR&0.17, 0.06, 0.13, 0.05, 0.29&0.14, 0.06, 0.12, 0.06, 0.24&\textbf{0.16, 0.06, 0.07, 0.07, 0.3}&0.15, 0.08, 0.16, 0.08, 0.22&0.19, 0.05, 0.14, 0.06, 0.34&0.23, 0.06, 0.3, 0.08, 0.33\\
SVR&0.1, 0.06, 0.1, 0.05, 0.22&0.09, 0.05, 0.1, 0.06, 0.16&\textbf{0.08, 0.06, 0.06, 0.06, 0.15}&0.1, 0.08, 0.12, 0.08, 0.15&0.1, 0.03, 0.1, 0.05, 0.23&0.14, 0.06, 0.22, 0.07, 0.21\\
\hline

&52.38, 77.04, 63.86, 65.31, 3.33&76.44, 69.4, 59.57, 96.25, 80.55&80.99, 73.23, 92.9, 88.91, 68.91&\textbf{98.4, 98.18, 99.34, 97.19, 98.89}&64.97, 41.99, 74.63, 81.35, 61.92&69.2, 59.6, 47.89, 94.44, 74.85\\
RL&0.16, 0.06, 0.13, 0.06, 0.29&0.14, 0.06, 0.13, 0.07, 0.24&0.17, 0.07, 0.08, 0.08, 0.31&\textbf{0.12, 0.08, 0.15, 0.08, 0.16}&0.19, 0.05, 0.13, 0.07, 0.35&0.21, 0.06, 0.3, 0.08, 0.28\\
SVR&0.1, 0.05, 0.1, 0.06, 0.21&0.09, 0.04, 0.09, 0.06, 0.16&0.09, 0.07, 0.07, 0.08, 0.13&\textbf{0.1, 0.07, 0.12, 0.07, 0.12}&0.1, 0.03, 0.1, 0.06, 0.22&0.13, 0.06, 0.22, 0.07, 0.19\\
\hline

&52.85, 71.83, 67.45, 66.14, 6.0&74.04, 58.48, 61.49, 95.5, 80.69&80.5, 69.95, 91.82, 88.29, 71.95&98.29, 97.86, 99.36, 96.64, 99.29&\textbf{64.73, 38.54, 76.68, 81.75, 61.95}&68.91, 55.52, 49.56, 94.8, 75.76\\
E&0.16, 0.07, 0.13, 0.06, 0.29&0.14, 0.06, 0.12, 0.08, 0.24&0.17, 0.08, 0.08, 0.09, 0.3&0.11, 0.09, 0.14, 0.09, 0.13&\textbf{0.19, 0.05, 0.13, 0.07, 0.35}&0.21, 0.06, 0.3, 0.07, 0.28\\
SVR&0.1, 0.06, 0.1, 0.05, 0.21&0.09, 0.06, 0.09, 0.07, 0.15&0.09, 0.07, 0.08, 0.08, 0.14&0.09, 0.08, 0.11, 0.08, 0.1&\textbf{0.1, 0.03, 0.1, 0.06, 0.22}&0.13, 0.06, 0.21, 0.07, 0.19\\
\hline

&50.97, 73.64, 64.18, 64.12, 1.94&76.1, 66.75, 62.94, 94.77, 79.92&83.83, 75.41, 91.62, 89.81, 78.47&97.69, 97.76, 98.33, 96.78, 97.88&63.48, 31.65, 78.12, 81.16, 63.01&\textbf{69.06, 54.69, 55.87, 93.74, 71.96}\\
P&0.17, 0.07, 0.13, 0.06, 0.29&0.15, 0.06, 0.12, 0.08, 0.24&0.15, 0.07, 0.08, 0.08, 0.27&0.17, 0.09, 0.23, 0.08, 0.22&0.19, 0.05, 0.13, 0.07, 0.35&\textbf{0.21, 0.07, 0.28, 0.08, 0.3}\\
SVR&0.11, 0.06, 0.1, 0.05, 0.22&0.09, 0.05, 0.09, 0.07, 0.17&0.08, 0.06, 0.07, 0.07, 0.13&0.12, 0.07, 0.17, 0.07, 0.16&0.1, 0.04, 0.09, 0.06, 0.22&\textbf{0.14, 0.06, 0.21, 0.07, 0.21}\\
\hline

Subject 3 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{45.15, 38.43, 47.0, 59.86, 35.32}&-39.22, -322.6, 32.2, 79.16, 54.38&88.58, 89.23, 88.05, 90.63, 86.42&51.82, 76.59, 43.51, 42.59, 44.57&34.37, -4.99, 22.27, 69.97, 50.24&82.94, 72.55, 86.91, 81.85, 90.47\\
H&\textbf{0.17, 0.07, 0.15, 0.07, 0.29}&0.14, 0.06, 0.11, 0.08, 0.23&0.14, 0.08, 0.15, 0.09, 0.21&0.23, 0.06, 0.38, 0.06, 0.24&0.14, 0.04, 0.18, 0.07, 0.21&0.2, 0.08, 0.28, 0.07, 0.24\\
SVR&\textbf{0.11, 0.06, 0.1, 0.06, 0.21}&0.1, 0.06, 0.08, 0.08, 0.18&0.1, 0.07, 0.11, 0.08, 0.14&0.13, 0.05, 0.24, 0.06, 0.17&0.09, 0.03, 0.13, 0.06, 0.16&0.13, 0.07, 0.21, 0.06, 0.18\\
\hline

&34.9, 38.96, 38.09, 56.69, 5.87&\textbf{-47.02, -322.6, 14.01, 76.3, 44.23}&80.25, 87.2, 77.77, 88.98, 67.05&41.85, 70.67, 31.47, 33.91, 31.36&28.93, -6.9, 22.34, 68.59, 31.69&71.13, 69.96, 70.31, 77.47, 66.76\\
V&0.19, 0.07, 0.16, 0.07, 0.34&\textbf{0.15, 0.06, 0.12, 0.09, 0.25}&0.2, 0.09, 0.2, 0.1, 0.31&0.26, 0.07, 0.42, 0.07, 0.27&0.16, 0.04, 0.18, 0.07, 0.25&0.32, 0.08, 0.42, 0.08, 0.45\\
SVR&0.12, 0.06, 0.11, 0.07, 0.25&\textbf{0.1, 0.06, 0.09, 0.08, 0.19}&0.13, 0.07, 0.14, 0.09, 0.22&0.14, 0.06, 0.27, 0.06, 0.19&0.11, 0.03, 0.14, 0.06, 0.19&0.19, 0.08, 0.31, 0.07, 0.32\\
\hline

&37.31, 36.91, 30.05, 65.01, 17.27&-49.43, -322.6, 13.85, 81.04, 29.99&\textbf{88.05, 90.41, 82.86, 93.35, 85.58}&52.07, 80.5, 35.94, 44.29, 47.55&40.44, 0.68, 35.87, 72.56, 52.68&82.78, 75.23, 82.8, 84.82, 88.28\\
LR&0.19, 0.07, 0.16, 0.07, 0.32&0.16, 0.06, 0.12, 0.08, 0.28&\textbf{0.15, 0.07, 0.17, 0.08, 0.21}&0.24, 0.06, 0.41, 0.06, 0.23&0.14, 0.04, 0.16, 0.06, 0.21&0.21, 0.08, 0.31, 0.06, 0.27\\
SVR&0.12, 0.06, 0.12, 0.06, 0.24&0.11, 0.06, 0.09, 0.07, 0.21&\textbf{0.1, 0.07, 0.13, 0.07, 0.15}&0.12, 0.05, 0.25, 0.05, 0.15&0.09, 0.03, 0.13, 0.05, 0.16&0.14, 0.07, 0.24, 0.05, 0.19\\
\hline

&42.38, 39.78, 41.45, 58.69, 29.6&-38.22, -322.6, 31.99, 80.74, 56.98&85.14, 88.77, 83.83, 92.14, 75.82&\textbf{54.0, 73.58, 53.48, 45.29, 43.63}&37.86, -5.18, 36.39, 71.53, 48.72&81.84, 73.16, 85.67, 81.84, 86.67\\
RL&0.18, 0.07, 0.15, 0.07, 0.3&0.13, 0.06, 0.11, 0.08, 0.22&0.17, 0.08, 0.17, 0.09, 0.27&\textbf{0.22, 0.07, 0.35, 0.06, 0.24}&0.14, 0.04, 0.16, 0.06, 0.22&0.21, 0.08, 0.3, 0.07, 0.28\\
SVR&0.11, 0.06, 0.11, 0.07, 0.21&0.1, 0.06, 0.08, 0.07, 0.18&0.11, 0.07, 0.13, 0.08, 0.17&\textbf{0.13, 0.06, 0.23, 0.06, 0.17}&0.09, 0.03, 0.13, 0.06, 0.16&0.14, 0.07, 0.22, 0.06, 0.19\\
\hline

&40.24, 36.65, 39.01, 61.19, 24.11&-41.73, -322.6, 25.71, 80.1, 49.87&85.63, 90.13, 78.98, 92.76, 80.65&47.73, 76.22, 37.56, 45.92, 31.22&\textbf{36.67, 1.22, 24.71, 71.16, 49.61}&81.06, 74.31, 86.16, 80.78, 83.01\\
E&0.18, 0.07, 0.15, 0.07, 0.31&0.14, 0.06, 0.11, 0.08, 0.24&0.17, 0.08, 0.2, 0.08, 0.24&0.25, 0.06, 0.41, 0.06, 0.26&\textbf{0.14, 0.04, 0.18, 0.07, 0.22}&0.22, 0.07, 0.29, 0.07, 0.33\\
SVR&0.11, 0.06, 0.11, 0.06, 0.22&0.1, 0.06, 0.09, 0.07, 0.18&0.11, 0.07, 0.13, 0.08, 0.17&0.14, 0.05, 0.25, 0.05, 0.17&\textbf{0.1, 0.03, 0.13, 0.06, 0.16}&0.14, 0.07, 0.22, 0.06, 0.22\\
\hline

&40.18, 39.85, 46.81, 65.44, 8.65&-39.41, -322.6, 36.19, 84.15, 44.63&86.58, 90.33, 83.39, 93.18, 79.4&49.45, 75.27, 27.03, 49.23, 46.27&39.93, 0.07, 31.31, 71.88, 56.45&\textbf{83.88, 76.95, 82.4, 84.46, 91.72}\\
P&0.19, 0.07, 0.14, 0.07, 0.34&0.14, 0.06, 0.1, 0.07, 0.25&0.16, 0.07, 0.17, 0.08, 0.25&0.25, 0.06, 0.44, 0.06, 0.24&0.14, 0.04, 0.17, 0.06, 0.2&\textbf{0.2, 0.07, 0.32, 0.07, 0.23}\\
SVR&0.11, 0.06, 0.1, 0.06, 0.24&0.1, 0.06, 0.08, 0.07, 0.19&0.11, 0.07, 0.12, 0.07, 0.17&0.13, 0.06, 0.25, 0.05, 0.16&0.09, 0.03, 0.13, 0.06, 0.15&\textbf{0.13, 0.07, 0.22, 0.06, 0.17}
    \end{tabular}
\begin{tabular}{ c | c | c | c | c | c | c }

Subject 1 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$\\
\hline

&\textbf{97.73, 99.47, 95.58, 99.63, 96.23}&96.83, 99.12, 92.56, 99.63, 96.0&97.01, 99.31, 96.27, 99.05, 93.41&98.61, 99.52, 96.98, 99.52, 98.42&93.42, 98.54, 92.05, 97.83, 85.26&97.1, 99.44, 96.78, 97.68, 94.5\\
H&\textbf{0.07, 0.01, 0.07, 0.02, 0.11}&0.09, 0.01, 0.1, 0.02, 0.14&0.06, 0.01, 0.05, 0.01, 0.11&0.04, 0.01, 0.05, 0.02, 0.06&0.05, 0.0, 0.03, 0.01, 0.1&0.08, 0.02, 0.1, 0.02, 0.11\\
XGBoost&\textbf{0.04, 0.01, 0.05, 0.01, 0.08}&0.05, 0.01, 0.07, 0.02, 0.09&0.03, 0.01, 0.04, 0.01, 0.06&0.03, 0.01, 0.04, 0.01, 0.04&0.02, 0.0, 0.02, 0.01, 0.06&0.04, 0.01, 0.07, 0.01, 0.08\\
\hline

&96.92, 99.33, 93.33, 99.5, 95.53&\textbf{96.95, 99.22, 92.39, 99.71, 96.46}&96.19, 98.68, 93.43, 98.41, 94.23&98.38, 99.49, 96.26, 99.56, 98.19&92.91, 98.28, 89.43, 98.29, 85.65&96.89, 99.47, 96.65, 96.51, 94.94\\
V&0.08, 0.02, 0.09, 0.02, 0.12&\textbf{0.08, 0.01, 0.09, 0.02, 0.13}&0.07, 0.01, 0.07, 0.01, 0.11&0.05, 0.01, 0.06, 0.02, 0.07&0.05, 0.0, 0.03, 0.01, 0.09&0.08, 0.02, 0.1, 0.02, 0.11\\
XGBoost&0.05, 0.01, 0.07, 0.02, 0.09&\textbf{0.04, 0.01, 0.07, 0.02, 0.09}&0.03, 0.01, 0.04, 0.01, 0.06&0.03, 0.01, 0.04, 0.01, 0.05&0.02, 0.0, 0.02, 0.01, 0.06&0.04, 0.01, 0.07, 0.01, 0.08\\
\hline

&96.74, 99.07, 94.67, 98.9, 94.33&97.11, 99.15, 93.19, 99.63, 96.49&\textbf{96.48, 99.27, 93.49, 98.44, 94.71}&98.62, 99.48, 96.81, 99.6, 98.58&93.6, 99.11, 92.32, 97.61, 85.38&96.42, 99.48, 95.58, 96.91, 93.71\\
LR&0.08, 0.02, 0.08, 0.03, 0.13&0.08, 0.01, 0.09, 0.02, 0.13&\textbf{0.06, 0.01, 0.07, 0.01, 0.1}&0.04, 0.01, 0.05, 0.02, 0.06&0.05, 0.0, 0.03, 0.01, 0.1&0.08, 0.01, 0.11, 0.02, 0.12\\
XGBoost&0.05, 0.01, 0.06, 0.02, 0.1&0.04, 0.01, 0.07, 0.02, 0.09&\textbf{0.03, 0.01, 0.04, 0.01, 0.06}&0.03, 0.01, 0.03, 0.01, 0.05&0.02, 0.0, 0.02, 0.01, 0.06&0.05, 0.01, 0.07, 0.01, 0.08\\
\hline

&97.48, 99.33, 95.06, 99.46, 96.08&96.2, 99.28, 89.49, 99.59, 96.45&96.58, 99.15, 95.09, 98.91, 93.18&\textbf{97.91, 99.45, 95.48, 99.61, 97.09}&93.69, 98.72, 90.24, 97.49, 88.3&95.5, 99.41, 96.29, 92.54, 93.78\\
RL&0.07, 0.01, 0.08, 0.02, 0.11&0.09, 0.01, 0.1, 0.02, 0.13&0.07, 0.01, 0.06, 0.01, 0.12&\textbf{0.06, 0.01, 0.06, 0.02, 0.09}&0.05, 0.0, 0.03, 0.01, 0.09&0.08, 0.01, 0.1, 0.03, 0.11\\
XGBoost&0.04, 0.01, 0.05, 0.02, 0.09&0.04, 0.01, 0.07, 0.01, 0.09&0.03, 0.01, 0.04, 0.01, 0.07&\textbf{0.03, 0.01, 0.04, 0.01, 0.06}&0.02, 0.0, 0.02, 0.01, 0.06&0.04, 0.01, 0.07, 0.02, 0.07\\
\hline

&97.93, 99.42, 96.33, 99.52, 96.44&96.91, 99.22, 92.9, 99.4, 96.11&96.1, 99.27, 93.05, 98.71, 93.35&98.22, 99.52, 97.04, 99.49, 96.86&\textbf{94.08, 98.87, 92.28, 98.58, 86.59}&95.84, 99.04, 95.14, 95.72, 93.46\\
E&0.06, 0.01, 0.07, 0.02, 0.1&0.09, 0.01, 0.09, 0.03, 0.13&0.07, 0.01, 0.07, 0.01, 0.11&0.05, 0.01, 0.05, 0.02, 0.09&\textbf{0.05, 0.0, 0.03, 0.01, 0.09}&0.08, 0.02, 0.11, 0.02, 0.12\\
XGBoost&0.04, 0.01, 0.05, 0.01, 0.08&0.05, 0.01, 0.06, 0.02, 0.09&0.03, 0.01, 0.04, 0.01, 0.06&0.03, 0.01, 0.04, 0.01, 0.05&\textbf{0.02, 0.0, 0.02, 0.01, 0.06}&0.04, 0.01, 0.07, 0.01, 0.08\\
\hline

&97.38, 98.99, 96.36, 99.04, 95.11&96.87, 99.3, 92.2, 99.72, 96.26&96.48, 98.86, 95.18, 98.78, 93.12&98.53, 99.34, 96.93, 99.53, 98.33&93.14, 98.69, 87.78, 97.82, 88.27&\textbf{97.22, 99.25, 97.62, 97.7, 94.29}\\
P&0.07, 0.02, 0.07, 0.03, 0.12&0.08, 0.01, 0.1, 0.02, 0.13&0.07, 0.01, 0.06, 0.01, 0.11&0.04, 0.01, 0.05, 0.02, 0.07&0.05, 0.0, 0.03, 0.01, 0.08&\textbf{0.07, 0.02, 0.08, 0.02, 0.11}\\
XGBoost&0.04, 0.01, 0.05, 0.02, 0.09&0.04, 0.01, 0.07, 0.02, 0.09&0.03, 0.01, 0.04, 0.01, 0.06&0.03, 0.01, 0.04, 0.01, 0.04&0.02, 0.0, 0.02, 0.01, 0.06&\textbf{0.04, 0.01, 0.06, 0.01, 0.08}\\
\hline

Subject 2 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{61.8, 99.05, 69.21, 93.66, -14.73}&84.33, 98.59, 63.55, 99.41, 75.79&93.35, 99.34, 97.47, 98.49, 78.13&99.43, 99.51, 99.13, 99.58, 99.49&87.5, 96.86, 82.55, 97.65, 72.93&77.21, 94.96, 50.53, 98.97, 64.38\\
H&\textbf{0.17, 0.01, 0.12, 0.03, 0.31}&0.15, 0.01, 0.11, 0.03, 0.27&0.13, 0.01, 0.04, 0.03, 0.26&0.1, 0.04, 0.17, 0.03, 0.11&0.16, 0.01, 0.12, 0.02, 0.29&0.22, 0.02, 0.3, 0.03, 0.33\\
XGBoost&\textbf{0.09, 0.01, 0.09, 0.02, 0.23}&0.07, 0.01, 0.08, 0.02, 0.17&0.04, 0.01, 0.03, 0.01, 0.12&0.06, 0.03, 0.12, 0.02, 0.08&0.08, 0.01, 0.08, 0.01, 0.2&0.11, 0.02, 0.21, 0.02, 0.21\\
\hline

&60.39, 99.07, 67.1, 94.14, -18.76&\textbf{83.9, 98.88, 58.02, 99.4, 79.32}&96.59, 99.64, 97.63, 99.27, 89.81&99.53, 99.81, 99.49, 99.77, 99.03&84.95, 96.14, 78.14, 97.22, 68.32&80.51, 92.75, 55.78, 99.03, 74.46\\
V&0.17, 0.01, 0.13, 0.02, 0.32&\textbf{0.14, 0.01, 0.13, 0.03, 0.24}&0.09, 0.01, 0.04, 0.02, 0.18&0.1, 0.03, 0.13, 0.02, 0.15&0.17, 0.01, 0.12, 0.03, 0.32&0.2, 0.03, 0.28, 0.03, 0.28\\
XGBoost&0.09, 0.01, 0.09, 0.02, 0.23&\textbf{0.06, 0.01, 0.09, 0.02, 0.15}&0.03, 0.01, 0.03, 0.01, 0.09&0.06, 0.02, 0.09, 0.02, 0.1&0.07, 0.01, 0.09, 0.02, 0.19&0.11, 0.02, 0.2, 0.02, 0.19\\
\hline

&63.4, 99.12, 74.24, 94.05, -13.82&85.01, 98.63, 66.21, 99.54, 75.66&\textbf{93.53, 99.6, 98.81, 99.15, 76.57}&99.53, 99.84, 99.28, 99.8, 99.18&87.73, 96.91, 83.07, 96.65, 74.31&82.94, 95.53, 69.72, 99.22, 67.28\\
LR&0.17, 0.01, 0.11, 0.03, 0.31&0.15, 0.01, 0.11, 0.02, 0.27&\textbf{0.12, 0.01, 0.03, 0.02, 0.23}&0.1, 0.02, 0.15, 0.02, 0.14&0.15, 0.01, 0.11, 0.03, 0.27&0.2, 0.02, 0.23, 0.03, 0.31\\
XGBoost&0.09, 0.01, 0.09, 0.02, 0.22&0.06, 0.01, 0.08, 0.02, 0.15&\textbf{0.03, 0.01, 0.02, 0.01, 0.1}&0.06, 0.02, 0.1, 0.02, 0.09&0.07, 0.01, 0.07, 0.02, 0.17&0.1, 0.02, 0.18, 0.02, 0.19\\
\hline

&60.03, 98.73, 72.46, 93.1, -24.15&83.93, 98.17, 62.68, 99.05, 75.82&93.13, 99.3, 98.07, 99.14, 76.01&\textbf{99.55, 99.65, 99.51, 99.67, 99.38}&83.82, 91.65, 84.05, 96.71, 62.85&82.95, 95.78, 69.35, 99.31, 67.36\\
RL&0.17, 0.01, 0.12, 0.03, 0.33&0.15, 0.01, 0.11, 0.03, 0.27&0.13, 0.01, 0.04, 0.02, 0.25&\textbf{0.09, 0.03, 0.13, 0.03, 0.12}&0.18, 0.01, 0.11, 0.03, 0.33&0.2, 0.02, 0.23, 0.03, 0.32\\
XGBoost&0.09, 0.01, 0.09, 0.02, 0.23&0.06, 0.01, 0.08, 0.02, 0.15&0.04, 0.01, 0.02, 0.01, 0.1&\textbf{0.05, 0.02, 0.09, 0.02, 0.08}&0.07, 0.01, 0.07, 0.02, 0.18&0.1, 0.02, 0.18, 0.02, 0.19\\
\hline

&63.36, 97.92, 69.59, 93.89, -7.95&86.49, 98.98, 76.02, 99.15, 71.82&93.54, 99.48, 98.37, 98.76, 77.55&99.47, 99.77, 99.42, 99.66, 99.04&\textbf{82.93, 96.91, 80.11, 95.63, 59.08}&79.28, 94.85, 57.64, 99.16, 65.46\\
E&0.17, 0.02, 0.12, 0.03, 0.3&0.15, 0.01, 0.09, 0.03, 0.29&0.13, 0.01, 0.04, 0.03, 0.26&0.1, 0.03, 0.13, 0.03, 0.15&\textbf{0.19, 0.01, 0.12, 0.03, 0.36}&0.21, 0.02, 0.27, 0.03, 0.32\\
XGBoost&0.09, 0.01, 0.09, 0.02, 0.22&0.06, 0.01, 0.07, 0.02, 0.17&0.04, 0.01, 0.03, 0.01, 0.11&0.06, 0.02, 0.1, 0.02, 0.1&\textbf{0.08, 0.01, 0.08, 0.02, 0.2}&0.11, 0.02, 0.2, 0.02, 0.21\\
\hline

&67.25, 98.58, 70.74, 94.83, 4.87&85.2, 98.21, 65.64, 99.3, 77.67&93.93, 99.53, 96.78, 98.3, 81.11&99.16, 99.77, 99.09, 99.06, 98.71&86.6, 95.68, 79.84, 96.94, 73.92&\textbf{80.78, 93.52, 57.93, 99.21, 72.46}\\
P&0.16, 0.01, 0.12, 0.02, 0.28&0.14, 0.01, 0.11, 0.03, 0.25&0.12, 0.01, 0.05, 0.03, 0.23&0.13, 0.03, 0.17, 0.04, 0.18&0.16, 0.01, 0.12, 0.03, 0.28&\textbf{0.2, 0.02, 0.27, 0.03, 0.29}\\
XGBoost&0.08, 0.01, 0.09, 0.02, 0.21&0.06, 0.01, 0.08, 0.02, 0.15&0.04, 0.01, 0.03, 0.01, 0.1&0.07, 0.02, 0.11, 0.02, 0.12&0.07, 0.01, 0.09, 0.02, 0.18&\textbf{0.11, 0.02, 0.2, 0.02, 0.19}\\
\hline

Subject 3 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{62.66, 97.58, 47.73, 94.07, 11.28}&63.46, 88.34, 25.14, 95.08, 45.28&94.06, 99.23, 88.93, 99.18, 88.89&60.31, 91.36, 36.8, 92.01, 21.06&66.0, 84.42, 29.15, 97.23, 53.2&94.88, 93.95, 92.74, 97.16, 95.66\\
H&\textbf{0.18, 0.01, 0.14, 0.03, 0.33}&0.14, 0.01, 0.11, 0.04, 0.25&0.11, 0.02, 0.14, 0.03, 0.18&0.25, 0.04, 0.4, 0.02, 0.28&0.14, 0.01, 0.17, 0.02, 0.21&0.14, 0.04, 0.21, 0.03, 0.16\\
XGBoost&\textbf{0.09, 0.01, 0.09, 0.02, 0.23}&0.08, 0.01, 0.08, 0.03, 0.2&0.06, 0.01, 0.1, 0.02, 0.12&0.11, 0.03, 0.25, 0.01, 0.16&0.07, 0.01, 0.13, 0.02, 0.15&0.08, 0.02, 0.16, 0.02, 0.12\\
\hline

&57.36, 96.48, 31.48, 93.31, 8.17&\textbf{57.69, 87.91, 4.42, 97.97, 40.46}&92.94, 98.97, 86.84, 99.1, 86.86&59.33, 92.69, 34.54, 87.28, 22.81&61.42, 82.28, 20.54, 96.19, 46.66&93.38, 97.57, 83.96, 98.14, 93.86\\
V&0.19, 0.02, 0.16, 0.03, 0.34&\textbf{0.14, 0.01, 0.13, 0.03, 0.25}&0.13, 0.02, 0.15, 0.03, 0.21&0.25, 0.03, 0.4, 0.03, 0.28&0.14, 0.02, 0.18, 0.02, 0.22&0.18, 0.02, 0.31, 0.02, 0.2\\
XGBoost&0.1, 0.01, 0.1, 0.02, 0.24&\textbf{0.08, 0.01, 0.09, 0.02, 0.2}&0.07, 0.02, 0.11, 0.02, 0.14&0.12, 0.02, 0.25, 0.02, 0.18&0.08, 0.01, 0.14, 0.02, 0.16&0.1, 0.02, 0.21, 0.02, 0.15\\
\hline

&61.46, 97.01, 48.45, 94.03, 6.35&61.81, 85.01, 28.37, 96.99, 36.87&\textbf{93.79, 99.42, 86.91, 99.44, 89.37}&59.44, 94.96, 30.6, 90.9, 21.27&65.27, 81.2, 28.92, 97.12, 53.86&95.74, 98.62, 92.38, 98.44, 93.52\\
LR&0.18, 0.02, 0.14, 0.03, 0.33&0.15, 0.01, 0.11, 0.03, 0.27&\textbf{0.12, 0.02, 0.15, 0.02, 0.18}&0.25, 0.03, 0.41, 0.03, 0.27&0.14, 0.02, 0.17, 0.02, 0.2&0.15, 0.02, 0.21, 0.02, 0.19\\
XGBoost&0.09, 0.01, 0.09, 0.02, 0.24&0.08, 0.01, 0.08, 0.02, 0.21&\textbf{0.06, 0.01, 0.11, 0.02, 0.13}&0.11, 0.02, 0.26, 0.01, 0.15&0.08, 0.01, 0.13, 0.02, 0.16&0.08, 0.01, 0.15, 0.02, 0.14\\
\hline

&63.61, 97.36, 43.98, 93.76, 19.35&68.46, 88.85, 37.7, 97.74, 49.57&93.57, 99.29, 87.06, 98.95, 88.98&\textbf{71.63, 94.46, 45.56, 93.95, 52.55}&63.44, 82.15, 21.03, 96.28, 54.29&96.45, 98.15, 94.54, 98.57, 94.53\\
RL&0.18, 0.02, 0.15, 0.03, 0.32&0.13, 0.01, 0.1, 0.03, 0.24&0.12, 0.02, 0.15, 0.03, 0.18&\textbf{0.22, 0.03, 0.37, 0.02, 0.22}&0.14, 0.02, 0.18, 0.02, 0.2&0.13, 0.02, 0.18, 0.02, 0.18\\
XGBoost&0.08, 0.01, 0.09, 0.02, 0.21&0.07, 0.01, 0.08, 0.02, 0.19&0.07, 0.01, 0.11, 0.02, 0.13&\textbf{0.1, 0.02, 0.22, 0.01, 0.15}&0.08, 0.01, 0.14, 0.02, 0.16&0.07, 0.01, 0.13, 0.01, 0.14\\
\hline

&60.95, 97.18, 45.94, 93.62, 7.04&62.66, 83.57, 23.02, 94.19, 49.88&92.85, 99.12, 85.76, 99.12, 87.39&68.4, 90.71, 39.36, 90.57, 52.96&\textbf{57.32, 81.6, 6.02, 97.17, 44.5}&95.09, 97.48, 90.72, 98.14, 94.02\\
E&0.19, 0.02, 0.15, 0.03, 0.33&0.13, 0.01, 0.11, 0.04, 0.24&0.13, 0.02, 0.16, 0.03, 0.19&0.23, 0.04, 0.39, 0.03, 0.22&\textbf{0.15, 0.02, 0.2, 0.02, 0.23}&0.15, 0.02, 0.22, 0.02, 0.19\\
XGBoost&0.09, 0.01, 0.09, 0.02, 0.23&0.07, 0.01, 0.08, 0.03, 0.19&0.07, 0.02, 0.11, 0.02, 0.14&0.1, 0.03, 0.23, 0.02, 0.15&\textbf{0.08, 0.01, 0.15, 0.01, 0.16}&0.08, 0.02, 0.15, 0.01, 0.14\\
\hline

&63.26, 97.5, 50.38, 92.07, 13.08&65.48, 88.62, 24.33, 97.77, 51.18&93.33, 98.73, 84.7, 98.97, 90.91&69.05, 93.28, 33.01, 93.36, 56.56&65.71, 84.7, 26.44, 96.39, 55.3&\textbf{95.37, 98.13, 91.29, 97.61, 94.44}\\
P&0.18, 0.01, 0.14, 0.03, 0.33&0.13, 0.01, 0.11, 0.03, 0.23&0.12, 0.03, 0.16, 0.03, 0.16&0.23, 0.03, 0.41, 0.02, 0.21&0.13, 0.01, 0.18, 0.02, 0.2&\textbf{0.15, 0.02, 0.23, 0.02, 0.18}\\
XGBoost&0.09, 0.01, 0.08, 0.02, 0.24&0.07, 0.01, 0.08, 0.02, 0.19&0.07, 0.01, 0.12, 0.02, 0.12&0.1, 0.02, 0.22, 0.01, 0.14&0.08, 0.01, 0.13, 0.02, 0.15&\textbf{0.08, 0.02, 0.16, 0.02, 0.14}

    \end{tabular}
\begin{tabular}{ c | c | c | c | c | c | c }

    Subject 1 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
    &Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$\\
\hline

&\textbf{98.85, 99.77, 98.12, 99.91, 97.61}&97.69, 99.37, 93.52, 99.86, 98.03&99.16, 99.51, 98.02, 99.68, 99.43&99.48, 99.66, 98.78, 99.79, 99.68&92.36, 83.84, 92.99, 99.19, 93.42&98.81, 99.67, 98.17, 99.22, 98.17\\
H&\textbf{0.05, 0.01, 0.05, 0.01, 0.08}&0.06, 0.01, 0.07, 0.01, 0.08&0.02, 0.01, 0.03, 0.01, 0.03&0.02, 0.01, 0.03, 0.01, 0.03&0.03, 0.01, 0.02, 0.01, 0.06&0.05, 0.01, 0.07, 0.01, 0.06\\
MLP&\textbf{0.03, 0.0, 0.04, 0.01, 0.06}&0.03, 0.01, 0.05, 0.01, 0.06&0.01, 0.0, 0.02, 0.01, 0.02&0.01, 0.01, 0.02, 0.01, 0.02&0.02, 0.0, 0.02, 0.0, 0.04&0.03, 0.01, 0.05, 0.01, 0.04\\
\hline

&97.84, 99.67, 96.0, 99.71, 95.99&\textbf{98.39, 99.72, 96.27, 99.87, 97.71}&98.22, 99.19, 95.49, 99.59, 98.59&99.26, 99.79, 97.99, 99.91, 99.35&93.71, 95.73, 92.46, 97.48, 89.18&98.08, 99.58, 97.06, 98.69, 97.02\\
V&0.06, 0.01, 0.07, 0.02, 0.09&\textbf{0.06, 0.01, 0.06, 0.02, 0.09}&0.03, 0.01, 0.05, 0.01, 0.05&0.03, 0.0, 0.04, 0.01, 0.04&0.04, 0.01, 0.02, 0.01, 0.08&0.06, 0.01, 0.08, 0.01, 0.07\\
MLP&0.03, 0.01, 0.05, 0.01, 0.07&\textbf{0.03, 0.01, 0.05, 0.01, 0.07}&0.02, 0.01, 0.03, 0.01, 0.04&0.02, 0.0, 0.02, 0.01, 0.03&0.02, 0.0, 0.02, 0.01, 0.06&0.03, 0.01, 0.05, 0.01, 0.05\\
\hline

&99.16, 99.85, 98.35, 99.94, 98.51&98.46, 99.74, 96.18, 99.92, 97.99&\textbf{99.44, 99.71, 98.88, 99.84, 99.33}&99.72, 99.85, 99.39, 99.95, 99.67&96.66, 96.88, 94.36, 99.22, 96.18&98.89, 99.86, 98.73, 99.18, 97.79\\
LR&0.04, 0.01, 0.05, 0.01, 0.06&0.06, 0.01, 0.06, 0.01, 0.09&\textbf{0.02, 0.0, 0.02, 0.0, 0.04}&0.02, 0.01, 0.02, 0.0, 0.03&0.03, 0.0, 0.02, 0.01, 0.05&0.05, 0.01, 0.05, 0.01, 0.07\\
MLP&0.02, 0.0, 0.03, 0.01, 0.04&0.03, 0.01, 0.05, 0.01, 0.06&\textbf{0.01, 0.0, 0.02, 0.0, 0.02}&0.01, 0.0, 0.02, 0.0, 0.02&0.01, 0.0, 0.01, 0.0, 0.04&0.03, 0.0, 0.04, 0.01, 0.05\\
\hline

&97.48, 99.37, 95.36, 99.51, 95.69&95.2, 98.88, 87.16, 99.72, 95.06&98.36, 99.21, 97.71, 99.38, 97.15&\textbf{99.08, 99.58, 97.57, 99.94, 99.27}&91.79, 90.24, 90.38, 97.94, 88.6&98.67, 99.76, 99.17, 98.97, 96.79\\
RL&0.06, 0.01, 0.06, 0.02, 0.1&0.09, 0.01, 0.09, 0.02, 0.15&0.04, 0.01, 0.03, 0.01, 0.06&\textbf{0.03, 0.01, 0.04, 0.01, 0.04}&0.04, 0.01, 0.02, 0.01, 0.08&0.04, 0.01, 0.05, 0.01, 0.07\\
MLP&0.03, 0.01, 0.04, 0.01, 0.07&0.05, 0.01, 0.07, 0.01, 0.11&0.02, 0.0, 0.03, 0.0, 0.04&\textbf{0.02, 0.0, 0.03, 0.0, 0.03}&0.02, 0.0, 0.02, 0.0, 0.05&0.03, 0.01, 0.03, 0.01, 0.05\\
\hline

&99.27, 99.88, 98.47, 99.9, 98.82&98.5, 99.84, 96.21, 99.92, 98.03&99.47, 99.8, 99.25, 99.84, 99.0&99.77, 99.85, 99.43, 99.97, 99.83&\textbf{97.66, 97.89, 96.95, 99.43, 96.37}&99.21, 99.79, 98.9, 99.09, 99.05\\
E&0.03, 0.01, 0.04, 0.01, 0.05&0.05, 0.0, 0.05, 0.01, 0.09&0.02, 0.0, 0.02, 0.0, 0.04&0.01, 0.0, 0.02, 0.01, 0.02&\textbf{0.02, 0.0, 0.02, 0.0, 0.05}&0.04, 0.01, 0.05, 0.01, 0.05\\
MLP&0.02, 0.0, 0.03, 0.01, 0.04&0.03, 0.0, 0.04, 0.01, 0.07&0.02, 0.0, 0.02, 0.0, 0.03&0.01, 0.0, 0.01, 0.0, 0.02&\textbf{0.01, 0.0, 0.01, 0.0, 0.03}&0.02, 0.01, 0.04, 0.01, 0.04\\
\hline

&99.09, 99.85, 98.13, 99.9, 98.49&98.16, 99.71, 95.64, 99.89, 97.4&99.34, 99.5, 99.0, 99.75, 99.11&99.65, 99.81, 99.16, 99.92, 99.71&94.57, 95.89, 91.73, 97.8, 92.89&\textbf{98.86, 99.88, 98.33, 99.51, 97.7}\\
P&0.04, 0.01, 0.05, 0.01, 0.06&0.06, 0.01, 0.06, 0.01, 0.09&0.02, 0.0, 0.02, 0.01, 0.04&0.02, 0.0, 0.02, 0.01, 0.03&0.03, 0.01, 0.02, 0.01, 0.07&\textbf{0.05, 0.01, 0.06, 0.01, 0.07}\\
MLP&0.02, 0.01, 0.04, 0.01, 0.05&0.03, 0.01, 0.05, 0.01, 0.06&0.01, 0.0, 0.02, 0.0, 0.03&0.01, 0.0, 0.02, 0.0, 0.02&0.02, 0.0, 0.02, 0.0, 0.05&\textbf{0.03, 0.0, 0.04, 0.0, 0.05}\\
\hline

Subject 2 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{52.42, 97.73, 6.56, 95.77, 9.61}&82.43, 98.39, 52.87, 99.22, 79.25&96.12, 99.29, 98.18, 98.65, 88.34&99.71, 99.75, 99.69, 99.81, 99.59&88.01, 96.96, 84.17, 97.95, 72.95&76.53, 92.78, 46.88, 98.9, 67.56\\
H&\textbf{0.15, 0.02, 0.15, 0.02, 0.25}&0.13, 0.01, 0.12, 0.03, 0.22&0.1, 0.01, 0.04, 0.02, 0.2&0.07, 0.02, 0.09, 0.02, 0.09&0.14, 0.01, 0.1, 0.02, 0.27&0.18, 0.03, 0.23, 0.03, 0.26\\
MLP&\textbf{0.07, 0.01, 0.1, 0.01, 0.18}&0.07, 0.01, 0.08, 0.02, 0.17&0.04, 0.01, 0.03, 0.02, 0.13&0.04, 0.02, 0.07, 0.01, 0.06&0.07, 0.01, 0.08, 0.02, 0.19&0.1, 0.02, 0.17, 0.02, 0.2\\
\hline

&64.86, 98.29, 69.44, 93.22, -1.51&\textbf{86.99, 99.02, 72.95, 99.55, 76.43}&93.15, 99.49, 98.44, 98.56, 76.1&99.82, 99.94, 99.83, 99.91, 99.58&85.64, 93.04, 71.2, 98.43, 79.89&77.13, 93.36, 51.11, 99.15, 64.92\\
V&0.14, 0.01, 0.11, 0.02, 0.27&\textbf{0.13, 0.01, 0.09, 0.02, 0.24}&0.13, 0.01, 0.03, 0.02, 0.25&0.06, 0.01, 0.07, 0.01, 0.09&0.13, 0.01, 0.12, 0.02, 0.22&0.19, 0.02, 0.25, 0.03, 0.28\\
MLP&0.08, 0.01, 0.08, 0.02, 0.2&\textbf{0.06, 0.01, 0.07, 0.02, 0.16}&0.05, 0.0, 0.02, 0.01, 0.16&0.03, 0.01, 0.05, 0.01, 0.06&0.07, 0.01, 0.09, 0.01, 0.16&0.11, 0.02, 0.17, 0.02, 0.21\\
\hline

&52.92, 98.78, 42.74, 92.58, -22.44&87.95, 98.4, 69.93, 99.68, 83.78&\textbf{96.14, 99.94, 99.42, 99.22, 85.99}&99.84, 99.97, 99.92, 99.94, 99.53&89.05, 97.78, 86.87, 97.96, 73.59&78.41, 95.06, 66.39, 99.01, 53.2\\
LR&0.17, 0.01, 0.15, 0.03, 0.3&0.11, 0.01, 0.09, 0.02, 0.2&\textbf{0.09, 0.0, 0.02, 0.01, 0.18}&0.06, 0.01, 0.05, 0.01, 0.1&0.15, 0.01, 0.09, 0.02, 0.29&0.22, 0.02, 0.23, 0.03, 0.37\\
MLP&0.09, 0.01, 0.1, 0.02, 0.22&0.06, 0.01, 0.06, 0.01, 0.14&\textbf{0.03, 0.0, 0.01, 0.01, 0.08}&0.03, 0.01, 0.04, 0.01, 0.06&0.07, 0.01, 0.07, 0.02, 0.18&0.12, 0.01, 0.17, 0.02, 0.26\\
\hline

&-27.19, 98.21, 13.98, 83.78, -304.76&83.52, 99.05, 69.11, 99.43, 66.5&94.88, 99.68, 99.47, 99.16, 81.23&\textbf{99.84, 99.97, 99.86, 99.95, 99.59}&90.14, 96.15, 83.73, 98.25, 82.43&71.91, 94.25, 57.6, 98.57, 37.21\\
RL&0.29, 0.02, 0.17, 0.04, 0.56&0.15, 0.01, 0.11, 0.03, 0.29&0.12, 0.0, 0.02, 0.02, 0.23&\textbf{0.06, 0.01, 0.06, 0.01, 0.09}&0.13, 0.01, 0.11, 0.02, 0.23&0.25, 0.02, 0.24, 0.04, 0.42\\
MLP&0.14, 0.01, 0.12, 0.03, 0.39&0.07, 0.01, 0.07, 0.02, 0.19&0.05, 0.0, 0.02, 0.01, 0.15&\textbf{0.03, 0.0, 0.04, 0.0, 0.05}&0.07, 0.01, 0.07, 0.01, 0.17&0.12, 0.01, 0.18, 0.03, 0.27\\
\hline

&59.31, 98.88, 17.56, 95.6, 25.22&85.11, 98.82, 65.39, 99.55, 76.69&97.76, 99.74, 99.36, 99.41, 92.52&99.68, 99.92, 99.87, 99.84, 99.08&\textbf{94.33, 98.27, 89.08, 99.2, 90.78}&76.11, 95.22, 65.59, 98.66, 44.98\\
E&0.15, 0.01, 0.15, 0.02, 0.25&0.14, 0.01, 0.1, 0.02, 0.26&0.08, 0.01, 0.02, 0.01, 0.16&0.08, 0.01, 0.06, 0.02, 0.14&\textbf{0.09, 0.01, 0.08, 0.01, 0.16}&0.23, 0.02, 0.24, 0.03, 0.39\\
MLP&0.08, 0.01, 0.1, 0.01, 0.18&0.07, 0.01, 0.07, 0.01, 0.17&0.03, 0.0, 0.01, 0.01, 0.08&0.03, 0.01, 0.04, 0.01, 0.09&\textbf{0.05, 0.0, 0.06, 0.01, 0.12}&0.12, 0.02, 0.18, 0.03, 0.27\\
\hline

&65.51, 98.61, 65.05, 92.87, 5.52&87.58, 99.04, 68.47, 99.49, 83.29&98.69, 99.64, 98.48, 99.47, 97.16&99.8, 99.94, 99.82, 99.9, 99.54&91.58, 97.67, 87.55, 97.97, 83.12&\textbf{75.0, 95.4, 54.91, 99.09, 50.58}\\
P&0.14, 0.01, 0.11, 0.02, 0.26&0.11, 0.01, 0.1, 0.02, 0.2&0.05, 0.01, 0.03, 0.01, 0.09&0.05, 0.01, 0.06, 0.01, 0.09&0.11, 0.01, 0.09, 0.02, 0.21&\textbf{0.21, 0.02, 0.25, 0.03, 0.33}\\
MLP&0.08, 0.01, 0.08, 0.02, 0.2&0.06, 0.01, 0.08, 0.02, 0.15&0.02, 0.01, 0.02, 0.01, 0.06&0.03, 0.01, 0.05, 0.01, 0.06&0.06, 0.01, 0.07, 0.01, 0.16&\textbf{0.12, 0.01, 0.18, 0.02, 0.25}\\
\hline

Subject 3 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{46.15, 96.44, -22.67, 94.93, 15.92}&14.6, 71.96, -3.42, 92.84, -103.0&91.46, 99.09, 78.49, 98.92, 89.33&-15.54, 71.63, -223.81, 86.77, 3.26&36.98, 72.27, -15.88, 93.52, -2.0&96.41, 99.04, 95.27, 98.42, 92.89\\
H&\textbf{0.19, 0.02, 0.21, 0.03, 0.32}&0.25, 0.02, 0.13, 0.05, 0.47&0.13, 0.02, 0.18, 0.03, 0.18&0.44, 0.07, 0.83, 0.03, 0.3&0.19, 0.02, 0.21, 0.03, 0.31&0.13, 0.01, 0.16, 0.02, 0.19\\
MLP&\textbf{0.1, 0.01, 0.14, 0.02, 0.22}&0.11, 0.01, 0.09, 0.03, 0.31&0.07, 0.02, 0.13, 0.02, 0.13&0.2, 0.04, 0.52, 0.02, 0.21&0.1, 0.02, 0.14, 0.02, 0.23&0.07, 0.01, 0.12, 0.01, 0.13\\
\hline

&14.57, 92.39, -15.85, 80.38, -98.64&\textbf{41.59, 81.94, -33.91, 98.59, 19.74}&91.06, 97.19, 81.79, 98.42, 86.82&49.32, 83.4, 34.2, 82.04, -2.38&34.23, 67.62, -23.43, 93.59, -0.85&91.15, 95.43, 89.56, 95.4, 84.21\\
V&0.25, 0.02, 0.2, 0.05, 0.45&\textbf{0.15, 0.01, 0.14, 0.02, 0.25}&0.12, 0.04, 0.16, 0.04, 0.18&0.23, 0.05, 0.38, 0.03, 0.26&0.16, 0.02, 0.19, 0.03, 0.27&0.17, 0.03, 0.23, 0.03, 0.26\\
MLP&0.13, 0.02, 0.15, 0.03, 0.31&\textbf{0.08, 0.01, 0.11, 0.01, 0.18}&0.08, 0.03, 0.12, 0.03, 0.13&0.13, 0.04, 0.27, 0.02, 0.18&0.09, 0.01, 0.13, 0.02, 0.19&0.1, 0.02, 0.17, 0.02, 0.19\\
\hline

&58.74, 96.9, 35.73, 94.66, 7.66&21.79, 69.22, -83.74, 96.94, 4.73&\textbf{90.23, 99.65, 79.64, 99.64, 82.0}&36.05, 89.56, -2.92, 86.65, -29.08&41.57, 69.32, -26.33, 97.08, 26.23&97.31, 99.26, 96.55, 98.69, 94.72\\
LR&0.17, 0.01, 0.15, 0.02, 0.3&0.16, 0.02, 0.16, 0.03, 0.28&\textbf{0.15, 0.01, 0.19, 0.02, 0.22}&0.31, 0.04, 0.51, 0.03, 0.34&0.17, 0.02, 0.22, 0.02, 0.25&0.11, 0.01, 0.14, 0.02, 0.17\\
MLP&0.09, 0.01, 0.1, 0.02, 0.21&0.09, 0.01, 0.11, 0.02, 0.2&\textbf{0.08, 0.01, 0.14, 0.01, 0.15}&0.16, 0.03, 0.35, 0.02, 0.23&0.09, 0.01, 0.16, 0.01, 0.18&0.06, 0.01, 0.09, 0.01, 0.12\\
\hline

&51.51, 94.77, 52.26, 94.2, -35.19&42.22, 68.63, -45.9, 97.9, 48.24&87.64, 99.06, 76.33, 99.38, 75.81&\textbf{77.49, 95.89, 53.81, 97.48, 62.78}&23.14, 67.16, -73.41, 94.2, 4.6&96.94, 98.47, 96.15, 98.38, 94.74\\
RL&0.17, 0.02, 0.13, 0.03, 0.31&0.13, 0.01, 0.14, 0.02, 0.21&0.15, 0.02, 0.18, 0.03, 0.24&\textbf{0.19, 0.03, 0.33, 0.01, 0.18}&0.17, 0.02, 0.22, 0.03, 0.26&0.11, 0.02, 0.14, 0.02, 0.16\\
MLP&0.08, 0.01, 0.09, 0.02, 0.21&0.07, 0.01, 0.1, 0.02, 0.16&0.08, 0.02, 0.13, 0.02, 0.17&\textbf{0.09, 0.02, 0.22, 0.01, 0.13}&0.09, 0.01, 0.15, 0.02, 0.19&0.06, 0.01, 0.1, 0.01, 0.13\\
\hline

&11.95, 96.34, -16.08, 84.49, -116.97&41.06, 77.28, -38.81, 96.85, 28.91&89.44, 99.11, 73.49, 99.61, 85.55&39.96, 85.85, -26.42, 88.41, 11.99&\textbf{35.14, 80.08, -58.9, 97.08, 22.29}&97.22, 98.33, 96.95, 98.41, 95.2\\
E&0.24, 0.02, 0.17, 0.04, 0.44&0.16, 0.01, 0.15, 0.03, 0.27&0.13, 0.02, 0.18, 0.02, 0.19&0.31, 0.05, 0.55, 0.03, 0.27&\textbf{0.17, 0.02, 0.21, 0.02, 0.26}&0.1, 0.02, 0.13, 0.02, 0.15\\
MLP&0.12, 0.01, 0.11, 0.03, 0.31&0.09, 0.01, 0.11, 0.02, 0.21&0.07, 0.02, 0.13, 0.01, 0.14&0.15, 0.03, 0.36, 0.02, 0.17&\textbf{0.09, 0.01, 0.14, 0.01, 0.18}&0.05, 0.01, 0.09, 0.01, 0.11\\
\hline

&70.37, 97.9, 57.31, 94.11, 32.15&53.09, 82.14, -4.62, 97.65, 37.18&93.44, 99.58, 88.68, 99.56, 85.93&66.5, 92.54, 46.6, 93.31, 33.53&45.24, 78.33, -11.05, 96.2, 17.5&\textbf{98.37, 99.56, 97.49, 99.54, 96.91}\\
P&0.15, 0.01, 0.13, 0.03, 0.28&0.14, 0.01, 0.13, 0.03, 0.25&0.12, 0.01, 0.14, 0.02, 0.19&0.22, 0.04, 0.36, 0.02, 0.23&0.17, 0.02, 0.2, 0.03, 0.27&\textbf{0.09, 0.01, 0.11, 0.01, 0.13}\\
MLP&0.08, 0.01, 0.09, 0.02, 0.21&0.08, 0.01, 0.09, 0.02, 0.2&0.06, 0.01, 0.1, 0.01, 0.13&0.1, 0.02, 0.23, 0.01, 0.14&0.09, 0.01, 0.15, 0.02, 0.2&\textbf{0.05, 0.01, 0.08, 0.01, 0.09}

    \end{tabular}
\begin{tabular}{ c | c | c | c | c | c | c }
    
         Subject 1 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
         &Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$&Total, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$, $\psi_{elbow}$, $\Dot{\psi}_{wrist}$\\
\hline

&\textbf{98.1, 99.9, 96.13, 99.88, 96.51}&96.52, 99.32, 90.64, 99.74, 96.38&97.96, 99.74, 95.98, 99.49, 96.64&99.13, 99.8, 97.93, 99.7, 99.08&94.46, 99.31, 92.29, 98.99, 87.25&96.83, 99.45, 95.72, 98.72, 93.43\\
H&\textbf{0.06, 0.01, 0.07, 0.01, 0.1}&0.09, 0.01, 0.11, 0.02, 0.13&0.05, 0.01, 0.05, 0.01, 0.08&0.03, 0.01, 0.04, 0.01, 0.05&0.05, 0.0, 0.03, 0.01, 0.09&0.09, 0.02, 0.11, 0.01, 0.12\\
GPR&\textbf{0.03, 0.0, 0.05, 0.01, 0.08}&0.04, 0.01, 0.07, 0.01, 0.09&0.02, 0.0, 0.03, 0.01, 0.05&0.02, 0.0, 0.03, 0.01, 0.03&0.02, 0.0, 0.02, 0.0, 0.05&0.04, 0.01, 0.07, 0.01, 0.08\\
\hline

&97.45, 99.77, 94.74, 99.72, 95.57&\textbf{97.7, 99.76, 94.1, 99.92, 97.02}&96.44, 99.68, 93.51, 99.41, 93.17&99.02, 99.84, 97.21, 99.93, 99.08&92.68, 98.96, 91.44, 97.57, 82.77&97.94, 99.8, 96.85, 99.12, 95.99\\
V&0.07, 0.01, 0.08, 0.02, 0.11&\textbf{0.07, 0.01, 0.09, 0.01, 0.12}&0.07, 0.01, 0.07, 0.01, 0.11&0.04, 0.01, 0.05, 0.01, 0.05&0.05, 0.0, 0.03, 0.01, 0.1&0.07, 0.01, 0.09, 0.01, 0.1\\
GPR&0.04, 0.01, 0.05, 0.01, 0.08&\textbf{0.04, 0.01, 0.06, 0.01, 0.08}&0.02, 0.0, 0.04, 0.01, 0.06&0.02, 0.0, 0.04, 0.0, 0.04&0.02, 0.0, 0.02, 0.01, 0.07&0.04, 0.01, 0.06, 0.01, 0.07\\
\hline

&99.0, 99.92, 97.95, 99.94, 98.2&98.13, 99.78, 95.94, 99.91, 96.89&\textbf{99.04, 99.95, 98.69, 99.81, 97.7}&99.65, 99.96, 99.24, 99.96, 99.42&95.97, 99.48, 94.37, 99.09, 90.95&98.71, 99.83, 97.56, 99.65, 97.8\\
LR&0.04, 0.01, 0.05, 0.01, 0.08&0.07, 0.01, 0.07, 0.01, 0.12&\textbf{0.04, 0.0, 0.03, 0.0, 0.07}&0.02, 0.0, 0.03, 0.01, 0.04&0.04, 0.0, 0.02, 0.01, 0.08&0.05, 0.01, 0.08, 0.01, 0.07\\
GPR&0.02, 0.0, 0.04, 0.0, 0.05&0.04, 0.0, 0.05, 0.01, 0.08&\textbf{0.01, 0.0, 0.02, 0.0, 0.04}&0.01, 0.0, 0.02, 0.0, 0.03&0.02, 0.0, 0.02, 0.0, 0.04&0.03, 0.0, 0.05, 0.0, 0.05\\
\hline

&97.19, 99.63, 95.61, 99.74, 93.78&96.53, 99.36, 90.65, 99.81, 96.29&97.54, 99.59, 94.54, 99.65, 96.39&\textbf{98.83, 99.9, 96.89, 99.94, 98.58}&92.9, 98.86, 88.47, 98.4, 85.86&98.28, 99.86, 97.47, 99.34, 96.47\\
RL&0.08, 0.01, 0.07, 0.01, 0.14&0.09, 0.01, 0.11, 0.02, 0.13&0.05, 0.01, 0.06, 0.01, 0.09&\textbf{0.04, 0.0, 0.05, 0.01, 0.06}&0.05, 0.0, 0.03, 0.01, 0.09&0.06, 0.01, 0.09, 0.01, 0.09\\
GPR&0.04, 0.01, 0.06, 0.01, 0.09&0.05, 0.01, 0.07, 0.01, 0.09&0.02, 0.0, 0.04, 0.01, 0.05&\textbf{0.02, 0.0, 0.04, 0.0, 0.04}&0.02, 0.0, 0.02, 0.01, 0.07&0.03, 0.01, 0.06, 0.01, 0.06\\
\hline

&99.07, 99.92, 98.17, 99.94, 98.23&97.59, 99.74, 94.33, 99.86, 96.43&99.05, 99.94, 98.83, 99.76, 97.67&99.65, 99.97, 99.14, 99.97, 99.51&\textbf{97.56, 99.76, 96.08, 99.58, 94.82}&98.96, 99.89, 98.31, 99.62, 98.02\\
E&0.05, 0.0, 0.05, 0.01, 0.08&0.08, 0.01, 0.08, 0.01, 0.13&0.04, 0.0, 0.03, 0.01, 0.07&0.02, 0.0, 0.03, 0.0, 0.04&\textbf{0.03, 0.0, 0.02, 0.01, 0.06}&0.05, 0.01, 0.07, 0.01, 0.07\\
GPR&0.02, 0.0, 0.03, 0.01, 0.05&0.04, 0.0, 0.06, 0.01, 0.08&0.01, 0.0, 0.02, 0.0, 0.04&0.01, 0.0, 0.02, 0.0, 0.03&\textbf{0.01, 0.0, 0.01, 0.0, 0.04}&0.02, 0.0, 0.04, 0.0, 0.05\\
\hline

&98.29, 99.84, 96.52, 99.88, 96.9&97.68, 99.7, 94.18, 99.9, 96.95&98.5, 99.85, 97.54, 99.69, 96.92&99.39, 99.9, 98.38, 99.97, 99.28&93.75, 99.44, 91.76, 98.77, 85.04&\textbf{98.87, 99.9, 97.91, 99.77, 97.9}\\
P&0.06, 0.01, 0.06, 0.01, 0.1&0.07, 0.01, 0.08, 0.01, 0.12&0.04, 0.0, 0.04, 0.01, 0.08&0.03, 0.0, 0.04, 0.0, 0.04&0.05, 0.0, 0.03, 0.01, 0.1&\textbf{0.05, 0.01, 0.07, 0.01, 0.07}\\
GPR&0.03, 0.01, 0.05, 0.01, 0.07&0.04, 0.01, 0.06, 0.01, 0.08&0.02, 0.0, 0.03, 0.0, 0.04&0.02, 0.0, 0.03, 0.0, 0.03&0.02, 0.0, 0.02, 0.0, 0.06&\textbf{0.02, 0.0, 0.05, 0.0, 0.05}\\
\hline

Subject 2 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{62.44, 98.94, 56.96, 95.15, -1.28}&82.79, 98.49, 59.59, 99.1, 73.96&92.57, 99.42, 96.01, 98.78, 76.05&99.41, 99.67, 99.13, 99.69, 99.13&87.42, 97.38, 79.36, 97.59, 75.36&77.65, 90.21, 49.77, 98.61, 72.02\\
H&\textbf{0.16, 0.01, 0.14, 0.02, 0.3}&0.15, 0.01, 0.12, 0.03, 0.28&0.14, 0.01, 0.05, 0.03, 0.27&0.11, 0.03, 0.17, 0.02, 0.15&0.16, 0.01, 0.12, 0.02, 0.28&0.21, 0.03, 0.29, 0.04, 0.3\\
GPR&\textbf{0.09, 0.01, 0.11, 0.01, 0.22}&0.08, 0.01, 0.1, 0.03, 0.19&0.05, 0.01, 0.04, 0.02, 0.13&0.06, 0.02, 0.1, 0.02, 0.1&0.08, 0.01, 0.09, 0.02, 0.19&0.11, 0.02, 0.21, 0.02, 0.2\\
\hline

&57.5, 97.38, 48.56, 91.79, -7.73&\textbf{86.11, 99.15, 67.12, 99.6, 78.57}&89.91, 99.23, 94.07, 98.42, 67.9&99.68, 99.91, 99.48, 99.87, 99.44&81.38, 95.86, 70.55, 97.27, 61.84&79.04, 92.41, 50.81, 99.07, 73.86\\
V&0.17, 0.02, 0.16, 0.03, 0.31&\textbf{0.14, 0.01, 0.11, 0.02, 0.25}&0.16, 0.01, 0.07, 0.03, 0.32&0.09, 0.01, 0.13, 0.02, 0.11&0.19, 0.01, 0.14, 0.02, 0.34&0.21, 0.03, 0.29, 0.03, 0.28\\
GPR&0.1, 0.02, 0.12, 0.02, 0.23&\textbf{0.07, 0.01, 0.08, 0.02, 0.16}&0.05, 0.01, 0.05, 0.01, 0.15&0.05, 0.01, 0.08, 0.01, 0.08&0.08, 0.01, 0.1, 0.02, 0.21&0.12, 0.02, 0.22, 0.02, 0.2\\
\hline

&59.97, 98.11, 55.48, 93.66, -7.35&84.86, 98.78, 62.52, 99.53, 78.58&\textbf{96.58, 99.96, 99.44, 99.48, 87.42}&99.74, 99.98, 99.86, 99.92, 99.22&88.8, 97.8, 83.24, 98.0, 76.18&83.62, 95.11, 66.86, 99.3, 73.21\\
LR&0.17, 0.02, 0.15, 0.02, 0.3&0.14, 0.01, 0.12, 0.03, 0.25&\textbf{0.1, 0.0, 0.02, 0.01, 0.19}&0.07, 0.01, 0.07, 0.01, 0.13&0.15, 0.01, 0.11, 0.02, 0.27&0.19, 0.02, 0.24, 0.03, 0.29\\
GPR&0.09, 0.01, 0.12, 0.02, 0.23&0.07, 0.01, 0.09, 0.02, 0.17&\textbf{0.02, 0.0, 0.01, 0.0, 0.08}&0.03, 0.0, 0.04, 0.01, 0.07&0.06, 0.01, 0.07, 0.01, 0.17&0.1, 0.02, 0.17, 0.02, 0.19\\
\hline

&59.35, 96.94, 49.22, 92.05, -0.84&85.45, 98.86, 59.36, 99.69, 83.88&90.03, 99.46, 95.86, 98.5, 66.29&\textbf{99.83, 99.98, 99.8, 99.97, 99.59}&89.23, 97.62, 82.52, 98.08, 78.69&82.6, 94.46, 62.79, 99.24, 73.89\\
RL&0.17, 0.02, 0.16, 0.03, 0.3&0.12, 0.01, 0.12, 0.02, 0.22&0.16, 0.01, 0.06, 0.03, 0.32&\textbf{0.06, 0.01, 0.08, 0.01, 0.1}&0.14, 0.01, 0.11, 0.02, 0.26&0.19, 0.02, 0.26, 0.03, 0.28\\
GPR&0.1, 0.02, 0.12, 0.02, 0.22&0.06, 0.01, 0.08, 0.01, 0.14&0.05, 0.01, 0.05, 0.01, 0.14&\textbf{0.03, 0.01, 0.06, 0.01, 0.06}&0.06, 0.01, 0.07, 0.01, 0.16&0.1, 0.02, 0.19, 0.02, 0.18\\
\hline

&63.89, 98.85, 64.32, 93.96, -1.56&86.56, 99.12, 70.61, 99.65, 76.88&92.04, 99.86, 98.98, 98.85, 70.48&99.78, 99.92, 99.81, 99.87, 99.51&\textbf{88.43, 98.17, 85.08, 97.74, 72.71}&85.28, 96.0, 68.47, 99.34, 77.3\\
E&0.16, 0.01, 0.13, 0.02, 0.29&0.14, 0.01, 0.1, 0.02, 0.26&0.15, 0.0, 0.03, 0.03, 0.31&0.07, 0.02, 0.08, 0.02, 0.11&\textbf{0.16, 0.01, 0.1, 0.02, 0.29}&0.18, 0.02, 0.23, 0.03, 0.26\\
GPR&0.09, 0.01, 0.1, 0.02, 0.22&0.06, 0.01, 0.07, 0.01, 0.14&0.04, 0.0, 0.02, 0.01, 0.12&0.03, 0.01, 0.06, 0.01, 0.06&\textbf{0.06, 0.01, 0.07, 0.01, 0.16}&0.1, 0.01, 0.18, 0.02, 0.17\\
\hline

&60.57, 98.2, 59.47, 92.2, -7.61&87.24, 99.25, 71.48, 99.63, 78.6&97.54, 99.83, 98.58, 99.52, 92.22&99.68, 99.91, 99.7, 99.88, 99.22&87.18, 97.52, 80.2, 97.29, 73.7&\textbf{81.65, 95.68, 60.48, 99.21, 71.22}\\
P&0.17, 0.02, 0.14, 0.03, 0.31&0.14, 0.01, 0.1, 0.02, 0.25&0.08, 0.0, 0.03, 0.01, 0.15&0.08, 0.02, 0.1, 0.01, 0.13&0.15, 0.01, 0.11, 0.02, 0.29&\textbf{0.2, 0.02, 0.26, 0.03, 0.3}\\
GPR&0.1, 0.01, 0.11, 0.02, 0.23&0.06, 0.01, 0.08, 0.01, 0.16&0.03, 0.0, 0.02, 0.01, 0.07&0.05, 0.01, 0.07, 0.01, 0.08&0.07, 0.01, 0.08, 0.02, 0.18&\textbf{0.11, 0.02, 0.21, 0.02, 0.21}\\
\hline

Subject 3 & \multicolumn{1}{c}{H} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{LR} & \multicolumn{1}{c}{RL} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{P}\\
\hline

&\textbf{62.86, 98.0, 41.34, 95.05, 17.05}&66.96, 82.64, 36.39, 97.36, 51.47&93.51, 99.31, 89.26, 98.98, 86.47&60.53, 88.47, 34.32, 90.46, 28.86&58.9, 77.79, 17.44, 94.95, 45.42&96.39, 98.66, 93.57, 98.54, 94.82\\
H&\textbf{0.18, 0.01, 0.15, 0.02, 0.32}&0.13, 0.01, 0.1, 0.03, 0.23&0.13, 0.02, 0.14, 0.03, 0.21&0.25, 0.04, 0.42, 0.02, 0.27&0.15, 0.02, 0.19, 0.03, 0.23&0.13, 0.02, 0.2, 0.02, 0.18\\
GPR&\textbf{0.09, 0.01, 0.11, 0.02, 0.24}&0.07, 0.01, 0.08, 0.02, 0.18&0.07, 0.01, 0.11, 0.02, 0.13&0.13, 0.03, 0.27, 0.02, 0.2&0.09, 0.01, 0.14, 0.02, 0.17&0.08, 0.01, 0.15, 0.01, 0.13\\
\hline

&42.67, 78.18, 18.22, 74.24, 0.03&\textbf{69.72, 93.07, 34.91, 98.69, 52.21}&87.05, 97.46, 81.15, 97.96, 71.63&46.91, 72.5, 18.24, 80.72, 16.2&52.76, 67.06, 17.75, 93.6, 32.64&86.76, 93.84, 80.34, 94.71, 78.16\\
V&0.2, 0.04, 0.18, 0.06, 0.35&\textbf{0.13, 0.01, 0.1, 0.02, 0.23}&0.17, 0.04, 0.18, 0.04, 0.28&0.28, 0.07, 0.46, 0.04, 0.29&0.16, 0.02, 0.18, 0.03, 0.25&0.24, 0.04, 0.34, 0.04, 0.35\\
GPR&0.12, 0.03, 0.13, 0.05, 0.27&\textbf{0.07, 0.01, 0.08, 0.02, 0.18}&0.09, 0.03, 0.13, 0.03, 0.18&0.15, 0.05, 0.31, 0.03, 0.21&0.09, 0.02, 0.14, 0.02, 0.19&0.13, 0.02, 0.24, 0.03, 0.24\\
\hline

&53.59, 92.22, 26.03, 89.6, 6.52&48.11, 77.23, -2.74, 93.88, 24.06&\textbf{93.34, 99.73, 85.48, 99.77, 88.37}&58.27, 88.32, 26.94, 85.81, 32.0&60.24, 76.42, 24.41, 96.73, 43.39&96.58, 98.68, 94.88, 98.84, 93.9\\
LR&0.19, 0.02, 0.17, 0.04, 0.34&0.16, 0.01, 0.13, 0.05, 0.3&\textbf{0.12, 0.01, 0.16, 0.02, 0.19}&0.26, 0.04, 0.44, 0.03, 0.26&0.15, 0.02, 0.18, 0.02, 0.23&0.13, 0.02, 0.17, 0.02, 0.2\\
GPR&0.11, 0.02, 0.12, 0.03, 0.26&0.09, 0.01, 0.09, 0.03, 0.23&\textbf{0.07, 0.01, 0.11, 0.01, 0.13}&0.13, 0.03, 0.28, 0.02, 0.18&0.08, 0.01, 0.14, 0.02, 0.17&0.07, 0.01, 0.12, 0.01, 0.14\\
\hline

&53.04, 93.12, 29.02, 87.49, 2.54&69.48, 84.3, 40.05, 97.21, 56.35&92.45, 99.42, 86.93, 99.38, 84.07&\textbf{74.14, 95.5, 52.47, 95.46, 53.1}&65.09, 80.35, 32.27, 97.13, 50.61&96.86, 98.3, 94.98, 98.92, 95.22\\
RL&0.19, 0.02, 0.16, 0.04, 0.35&0.12, 0.01, 0.1, 0.03, 0.22&0.14, 0.02, 0.15, 0.03, 0.22&\textbf{0.2, 0.03, 0.34, 0.02, 0.22}&0.14, 0.02, 0.17, 0.02, 0.21&0.12, 0.02, 0.18, 0.02, 0.17\\
GPR&0.1, 0.02, 0.12, 0.03, 0.25&0.07, 0.01, 0.08, 0.02, 0.18&0.07, 0.01, 0.11, 0.02, 0.14&\textbf{0.1, 0.02, 0.22, 0.01, 0.14}&0.08, 0.01, 0.13, 0.02, 0.17&0.07, 0.01, 0.12, 0.01, 0.13\\
\hline

&49.48, 86.26, 24.28, 86.55, 0.83&53.84, 85.06, 2.6, 95.68, 32.0&93.14, 99.25, 84.48, 99.25, 89.59&53.29, 88.57, 24.51, 86.06, 14.03&\textbf{60.78, 86.64, 22.18, 97.75, 36.55}&96.4, 98.53, 95.95, 97.89, 93.24\\
E&0.2, 0.03, 0.17, 0.04, 0.35&0.15, 0.01, 0.13, 0.04, 0.28&0.12, 0.02, 0.17, 0.03, 0.17&0.27, 0.04, 0.44, 0.03, 0.29&\textbf{0.15, 0.01, 0.18, 0.02, 0.24}&0.12, 0.02, 0.15, 0.02, 0.19\\
GPR&0.11, 0.03, 0.12, 0.03, 0.27&0.09, 0.01, 0.09, 0.03, 0.21&0.07, 0.01, 0.12, 0.02, 0.12&0.13, 0.03, 0.28, 0.02, 0.21&\textbf{0.09, 0.01, 0.14, 0.01, 0.18}&0.07, 0.01, 0.11, 0.01, 0.14\\
\hline

&45.15, 82.47, 17.45, 79.42, 1.24&62.28, 87.45, 23.87, 96.44, 41.35&94.92, 99.49, 90.01, 99.66, 90.51&59.0, 89.7, 22.16, 87.46, 36.66&65.17, 81.61, 31.79, 95.53, 51.77&\textbf{97.84, 99.39, 96.01, 99.46, 96.48}\\
P&0.2, 0.04, 0.18, 0.05, 0.35&0.14, 0.01, 0.11, 0.03, 0.26&0.11, 0.01, 0.13, 0.02, 0.17&0.26, 0.04, 0.45, 0.03, 0.26&0.13, 0.02, 0.17, 0.03, 0.21&\textbf{0.11, 0.01, 0.15, 0.01, 0.15}\\
GPR&0.11, 0.03, 0.13, 0.04, 0.26&0.08, 0.01, 0.09, 0.03, 0.19&0.05, 0.01, 0.09, 0.01, 0.11&0.12, 0.03, 0.26, 0.02, 0.18&0.08, 0.01, 0.13, 0.02, 0.16&\textbf{0.06, 0.01, 0.1, 0.01, 0.11}

    \end{tabular}
